State Supervised Steering Function for Sampling-based Kinodynamic Planning

Sampling-based motion planners such as RRT* and BIT*, when applied to kinodynamic motion planning, rely on steering functions to generate time-optimal solutions connecting sampled states. Implementing exact steering functions requires either analytical solutions to the time-optimal control problem, or nonlinear programming (NLP) solvers to solve the boundary value problem given the system's kinodynamic equations. Unfortunately, analytical solutions are unavailable for many real-world domains, and NLP solvers are prohibitively computationally expensive, hence fast and optimal kinodynamic motion planning remains an open problem. We provide a solution to this problem by introducing State Supervised Steering Function (S3F), a novel approach to learn time-optimal steering functions. S3F is able to produce near-optimal solutions to the steering function orders of magnitude faster than its NLP counterpart. Experiments conducted on three challenging robot domains show that RRT* using S3F significantly outperforms state-of-the-art planning approaches on both solution cost and runtime. We further provide a proof of probabilistic completeness of RRT* modified to use S3F.

==> images/control_func_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804905in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.804905in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804905in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804905in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584356in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.584356in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584356in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584356in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363807in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.363807in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363807in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363807in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143257in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.143257in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143257in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143257in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922708in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.922708in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922708in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.922708in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702159in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.702159in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702159in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.702159in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.227075in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.698484in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.698484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.698484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=0.640614in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.113250in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.113250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.113250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=1.055380in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.528015in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.528015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.528015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=1.470145in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.942780in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.942780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.942780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=1.884910in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.357546in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.357546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.357546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=2.299675in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.772311in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.772311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.772311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=2.714441in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.187076in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.187076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.187076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=3.129206in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.601842in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.601842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.601842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=3.543971in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.016607in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.016607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.016607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=3.958737in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484029in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont control (N)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696169in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{4.055955in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{4.055993in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{4.055994in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{4.055995in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{4.055994in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{4.055994in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{4.055983in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{4.055977in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{2.059536in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{0.710054in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{0.696021in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{0.696013in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{0.696012in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{0.723777in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{1.116147in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{0.696405in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{0.953952in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{0.696152in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{0.696083in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{0.696053in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{0.696046in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{0.696030in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{0.696030in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{0.696026in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{0.696045in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{0.696031in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{0.696040in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{4.055891in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{4.055973in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{3.332359in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{1.912266in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{1.689292in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{4.055979in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{4.055978in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{4.055994in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{4.055993in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{4.055997in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{4.055999in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{4.055999in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{4.055996in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{4.055997in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{4.055991in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{4.055988in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{4.055962in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.055811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.696169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{0.696019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{0.696010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{0.696005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{0.696001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{0.696001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{0.696001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{0.696001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{0.696003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{0.696010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{0.696015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{0.999655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{4.055955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{4.055993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{4.055994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{4.055998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{4.055995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{4.055998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{4.055994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{4.055994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{4.055983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{4.055977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{2.059536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{0.710054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{0.696021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{0.696013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{0.696008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{0.696012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{0.696019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{0.696052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{0.696101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{0.723777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{0.696241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{1.116147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{0.696405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{0.953952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{0.696152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{0.696083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{0.696066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{0.696058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{0.696064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{0.696053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{0.696046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{0.696030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{0.696030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{0.696026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{0.696045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{0.696032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{0.696050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{0.696031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{0.696061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{0.696040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{1.867434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{4.055891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{4.055973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{3.332359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{0.696069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{0.696016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{0.696014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{0.696008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{0.696005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{0.696005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{0.696009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{0.696009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{0.696022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{0.696023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{1.912266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{1.689292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{4.055979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{4.055978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{4.055994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{4.055993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{4.055998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{4.055997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{4.055999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{4.055998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{4.055999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{4.055996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{4.055997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{4.055991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{4.055988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{4.055962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{4.055811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.048420in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{4.055217in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{4.055399in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{4.055602in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{4.055503in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{4.055528in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{4.054356in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{0.935806in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{0.696445in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{0.696174in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{0.696153in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{0.696122in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{0.696128in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{0.696137in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{0.696197in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{0.696476in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{3.856318in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{4.055606in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{4.055476in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{1.842873in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{0.696049in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{0.696020in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{0.696021in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{0.696034in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{0.696070in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{0.696116in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{0.696185in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{0.696232in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{1.294423in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{1.680365in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{3.420228in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{4.052565in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{2.663651in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{3.371897in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{2.384646in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{0.697835in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{2.007826in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{2.978776in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{0.971233in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{2.366908in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{1.958855in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{2.121681in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{0.696193in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{0.696236in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{0.696192in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{0.696394in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{0.696358in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{3.122026in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{1.688133in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{0.696107in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{0.696049in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{0.696029in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{0.696029in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{0.696057in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{3.081034in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{4.055834in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{1.798250in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{0.927457in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{1.128166in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{0.862292in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{1.594271in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{4.055898in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{4.055846in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{1.321632in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{0.696030in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{0.696047in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.048420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{4.055217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{4.055399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{4.055602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{4.055503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{4.055528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{4.054356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{0.935806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{0.696445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{0.696305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{0.696174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{0.696153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{0.696122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{0.696128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{0.696137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{0.696197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{0.696476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{3.856318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{4.055606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{4.055476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{1.842873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{0.696118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{0.696049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{0.696025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{0.696020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{0.696018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{0.696015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{0.696015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{0.696015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{0.696017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{0.696027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{0.696024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{0.696021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{0.696025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{0.696034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{0.696070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{0.696116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{0.696185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{0.696232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{1.294423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{1.680365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{3.420228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{4.052565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{2.663651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{3.371897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{2.384646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{0.697835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{2.007826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{2.978776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{0.971233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{2.366908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{1.958855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{2.121681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{0.696484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{0.696403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{0.696712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{0.696193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{0.696236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{0.696192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{0.696394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{0.696358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{3.122026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{1.688133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{0.696107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{0.696049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{0.696029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{0.696029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{0.696032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{0.696057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{3.081034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{4.055834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{1.798250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{0.927457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{1.128166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{0.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{1.594271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{4.055898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{4.055846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{1.321632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{0.696069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{0.696030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{0.696017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{0.696011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{0.696008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{0.696006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{0.696005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{0.696005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{0.696006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{0.696009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{0.696011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{0.696016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{0.696024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{0.696047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.696299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.055813in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{4.055964in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{4.055988in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{4.055992in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{4.055997in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{4.055997in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{4.055999in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{4.055994in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{4.055995in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{4.055981in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{4.055981in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{3.279653in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.414899in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{0.696021in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{0.696026in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{0.697101in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{4.055984in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{4.055978in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{4.055986in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{2.767020in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{0.696028in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{0.696049in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{0.696037in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{0.696041in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{0.696094in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{0.696094in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{0.812962in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{0.696070in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{0.902772in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{0.696043in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{0.696051in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{0.696172in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{3.243512in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{4.055973in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{4.055981in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{4.055992in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{4.055992in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{4.055996in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{4.055994in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{4.055992in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{4.055967in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{3.031460in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.055813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{4.055964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{4.055988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{4.055992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{4.055997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{4.055997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{4.055998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{4.055998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{4.055999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{4.055994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{4.055995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{4.055981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{4.055981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{3.279653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{1.414899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{0.696022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{0.696021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{0.696008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{0.696008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{0.696003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{0.696003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{0.696003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{0.696006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{0.696026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{0.696024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{0.697101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{1.842323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{4.055984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{4.055978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{4.055986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{2.767020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{0.697640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{0.696028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{0.696049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{0.696019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{0.696037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{0.696019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{0.696041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{0.696024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{0.696075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{0.696032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{0.696094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{0.696032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{0.696094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{0.696042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{0.812962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{0.696070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{0.902772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{0.696043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{0.696051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{0.696022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{0.696027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{0.696015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{0.696016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{0.696009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{0.696003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{0.696003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{0.696004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{0.696005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{0.696010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{0.696019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{0.696172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{3.243512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{4.055973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{4.055981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{4.055992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{4.055992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{4.055996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{4.055994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{4.055992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{4.055967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{3.031460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{0.696019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{0.696010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{0.696005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{0.696003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{0.696001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{0.696001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{0.696001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{0.696003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{0.696005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{0.696008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{0.696018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.696126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696411in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{0.696060in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{0.696021in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{0.696012in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{0.696013in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{0.696031in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{0.696053in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{3.283373in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{4.055759in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{1.087021in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{0.725372in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{1.071622in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{0.745762in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{0.933089in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{2.601372in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{4.055913in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{2.601464in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{0.696105in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{0.696077in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{0.696318in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{3.395284in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{3.638277in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{2.307895in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{3.836545in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{0.696472in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{0.696175in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{0.696182in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{0.696233in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{0.696415in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{1.266754in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{3.486841in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{1.722030in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{1.161015in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{2.781639in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{1.766849in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{1.783551in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{1.925733in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{2.984202in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{3.359712in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{1.744946in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{0.696013in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{0.696009in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{0.696049in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{0.696116in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{0.856143in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{4.055200in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{4.055646in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{2.707421in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{0.699146in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{0.696220in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{0.696140in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{0.696185in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{0.696167in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{0.696315in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{0.696355in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{3.812324in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{4.053725in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{4.055630in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{4.055611in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{4.055734in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{4.055639in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{4.055640in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{4.055203in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.052991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.696411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{0.696060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{0.696032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{0.696021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{0.696016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{0.696012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{0.696010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{0.696008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{0.696006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{0.696006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{0.696008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{0.696010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{0.696013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{0.696017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{0.696031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{0.696053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{0.696316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{3.283373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{4.055759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{0.696290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{1.087021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{0.725372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{1.071622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{0.745762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{0.933089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{2.601372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{4.055913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{2.601464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{0.696105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{0.696077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{0.696109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{0.696318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{3.395284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{3.638277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{2.307895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{3.836545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{0.696472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{0.696175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{0.696182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{0.696233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{0.696415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{1.266754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{3.486841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{1.722030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{1.161015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{2.781639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{1.766849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{1.783551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{1.925733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{2.984202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{3.359712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{1.744946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{0.696112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{0.696075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{0.696042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{0.696035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{0.696025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{0.696023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{0.696019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{0.696013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{0.696009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{0.696006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{0.696006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{0.696006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{0.696008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{0.696008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{0.696007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{0.696009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{0.696010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{0.696014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{0.696024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{0.696049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{0.696116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{0.856143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{4.055200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{4.055646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{2.707421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{0.699146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{0.696240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{0.696220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{0.696140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{0.696185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{0.696167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{0.696315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{0.696355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{3.812324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{4.053725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{4.055630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{4.055611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{4.055734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{4.055639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{4.055640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{4.055203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{4.052991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542716in}{0.648293in}}%
\pgfpathlineto{\pgfqpoint{5.593733in}{0.648293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627067in}{0.648293in}}{\pgfqpoint{5.627067in}{0.681627in}}%
\pgfpathlineto{\pgfqpoint{5.627067in}{1.594588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627067in}{1.627922in}}{\pgfqpoint{5.593733in}{1.627922in}}%
\pgfpathlineto{\pgfqpoint{4.542716in}{1.627922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509383in}{1.627922in}}{\pgfqpoint{4.509383in}{1.594588in}}%
\pgfpathlineto{\pgfqpoint{4.509383in}{0.681627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509383in}{0.648293in}}{\pgfqpoint{4.542716in}{0.648293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576050in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{4.909383in}{1.502922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742716in}{1.502922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042716in,y=1.444588in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont thrust1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576050in}{1.270515in}}%
\pgfpathlineto{\pgfqpoint{4.909383in}{1.270515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742716in}{1.270515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042716in,y=1.212181in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont thrust2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576050in}{1.038107in}}%
\pgfpathlineto{\pgfqpoint{4.909383in}{1.038107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742716in}{1.038107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042716in,y=0.979774in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont thrust3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576050in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{4.909383in}{0.805700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742716in}{0.805700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042716in,y=0.747367in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont thrust4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/cost_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025353in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025353in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025353in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025353in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927192in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.927192in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927192in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829030in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.829030in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829030in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829030in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730869in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.730869in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730869in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730869in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632707in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.632707in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632707in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632707in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Solution Cost Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.693381in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.693381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.693381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=0.623937in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.365905in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.365905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.365905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=1.296461in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.038429in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.038429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.038429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=1.968984in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.710952in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.710952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.710952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=2.641508in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.383476in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.383476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.383476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=3.314032in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=3.986556in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Cumulative Fraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025619in}{0.696848in}}%
\pgfpathlineto{\pgfqpoint{1.027301in}{0.741914in}}%
\pgfpathlineto{\pgfqpoint{1.028850in}{0.766180in}}%
\pgfpathlineto{\pgfqpoint{1.029905in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{1.031007in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{1.032546in}{0.852846in}}%
\pgfpathlineto{\pgfqpoint{1.033725in}{0.863245in}}%
\pgfpathlineto{\pgfqpoint{1.035759in}{0.925645in}}%
\pgfpathlineto{\pgfqpoint{1.037097in}{0.946444in}}%
\pgfpathlineto{\pgfqpoint{1.037864in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.038911in}{0.977644in}}%
\pgfpathlineto{\pgfqpoint{1.040569in}{1.019243in}}%
\pgfpathlineto{\pgfqpoint{1.041488in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{1.043086in}{1.081642in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{1.244573in}}%
\pgfpathlineto{\pgfqpoint{1.049383in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{1.054957in}{1.445637in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{1.483770in}}%
\pgfpathlineto{\pgfqpoint{1.062650in}{1.719500in}}%
\pgfpathlineto{\pgfqpoint{1.065700in}{1.833898in}}%
\pgfpathlineto{\pgfqpoint{1.072707in}{2.014162in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{2.059228in}}%
\pgfpathlineto{\pgfqpoint{1.075950in}{2.097361in}}%
\pgfpathlineto{\pgfqpoint{1.078943in}{2.180560in}}%
\pgfpathlineto{\pgfqpoint{1.079658in}{2.197893in}}%
\pgfpathlineto{\pgfqpoint{1.081215in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{1.088436in}{2.367757in}}%
\pgfpathlineto{\pgfqpoint{1.095463in}{2.450956in}}%
\pgfpathlineto{\pgfqpoint{1.096233in}{2.478689in}}%
\pgfpathlineto{\pgfqpoint{1.096810in}{2.489089in}}%
\pgfpathlineto{\pgfqpoint{1.100339in}{2.544555in}}%
\pgfpathlineto{\pgfqpoint{1.101179in}{2.554955in}}%
\pgfpathlineto{\pgfqpoint{1.103419in}{2.596554in}}%
\pgfpathlineto{\pgfqpoint{1.105207in}{2.627754in}}%
\pgfpathlineto{\pgfqpoint{1.107064in}{2.665886in}}%
\pgfpathlineto{\pgfqpoint{1.108134in}{2.693619in}}%
\pgfpathlineto{\pgfqpoint{1.109398in}{2.700553in}}%
\pgfpathlineto{\pgfqpoint{1.110383in}{2.710952in}}%
\pgfpathlineto{\pgfqpoint{1.111774in}{2.717886in}}%
\pgfpathlineto{\pgfqpoint{1.113634in}{2.752552in}}%
\pgfpathlineto{\pgfqpoint{1.114580in}{2.759485in}}%
\pgfpathlineto{\pgfqpoint{1.123881in}{2.894683in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{2.905083in}}%
\pgfpathlineto{\pgfqpoint{1.126028in}{2.918949in}}%
\pgfpathlineto{\pgfqpoint{1.132418in}{2.964016in}}%
\pgfpathlineto{\pgfqpoint{1.135267in}{2.998682in}}%
\pgfpathlineto{\pgfqpoint{1.136723in}{3.005615in}}%
\pgfpathlineto{\pgfqpoint{1.138369in}{3.029881in}}%
\pgfpathlineto{\pgfqpoint{1.141160in}{3.054148in}}%
\pgfpathlineto{\pgfqpoint{1.142647in}{3.061081in}}%
\pgfpathlineto{\pgfqpoint{1.143716in}{3.071481in}}%
\pgfpathlineto{\pgfqpoint{1.151021in}{3.099214in}}%
\pgfpathlineto{\pgfqpoint{1.155079in}{3.130413in}}%
\pgfpathlineto{\pgfqpoint{1.157518in}{3.133880in}}%
\pgfpathlineto{\pgfqpoint{1.159570in}{3.140813in}}%
\pgfpathlineto{\pgfqpoint{1.161164in}{3.147746in}}%
\pgfpathlineto{\pgfqpoint{1.165951in}{3.178946in}}%
\pgfpathlineto{\pgfqpoint{1.170618in}{3.185879in}}%
\pgfpathlineto{\pgfqpoint{1.170876in}{3.189346in}}%
\pgfpathlineto{\pgfqpoint{1.172531in}{3.192812in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{3.199746in}}%
\pgfpathlineto{\pgfqpoint{1.175457in}{3.203212in}}%
\pgfpathlineto{\pgfqpoint{1.177700in}{3.220545in}}%
\pgfpathlineto{\pgfqpoint{1.179952in}{3.224012in}}%
\pgfpathlineto{\pgfqpoint{1.187684in}{3.258678in}}%
\pgfpathlineto{\pgfqpoint{1.189987in}{3.262145in}}%
\pgfpathlineto{\pgfqpoint{1.191315in}{3.269078in}}%
\pgfpathlineto{\pgfqpoint{1.192732in}{3.272544in}}%
\pgfpathlineto{\pgfqpoint{1.195746in}{3.276011in}}%
\pgfpathlineto{\pgfqpoint{1.198058in}{3.293344in}}%
\pgfpathlineto{\pgfqpoint{1.199136in}{3.303744in}}%
\pgfpathlineto{\pgfqpoint{1.199231in}{3.307211in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{3.317610in}}%
\pgfpathlineto{\pgfqpoint{1.206886in}{3.324544in}}%
\pgfpathlineto{\pgfqpoint{1.208348in}{3.331477in}}%
\pgfpathlineto{\pgfqpoint{1.214106in}{3.352277in}}%
\pgfpathlineto{\pgfqpoint{1.215105in}{3.359210in}}%
\pgfpathlineto{\pgfqpoint{1.217575in}{3.366143in}}%
\pgfpathlineto{\pgfqpoint{1.220724in}{3.369610in}}%
\pgfpathlineto{\pgfqpoint{1.220937in}{3.373076in}}%
\pgfpathlineto{\pgfqpoint{1.222337in}{3.376543in}}%
\pgfpathlineto{\pgfqpoint{1.223396in}{3.386943in}}%
\pgfpathlineto{\pgfqpoint{1.224819in}{3.390409in}}%
\pgfpathlineto{\pgfqpoint{1.225895in}{3.400809in}}%
\pgfpathlineto{\pgfqpoint{1.231131in}{3.414676in}}%
\pgfpathlineto{\pgfqpoint{1.233788in}{3.435475in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{3.438942in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{3.449342in}}%
\pgfpathlineto{\pgfqpoint{1.245437in}{3.452809in}}%
\pgfpathlineto{\pgfqpoint{1.252814in}{3.466675in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{3.470142in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{3.477075in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{3.480542in}}%
\pgfpathlineto{\pgfqpoint{1.264720in}{3.484008in}}%
\pgfpathlineto{\pgfqpoint{1.264974in}{3.487475in}}%
\pgfpathlineto{\pgfqpoint{1.272931in}{3.490941in}}%
\pgfpathlineto{\pgfqpoint{1.277836in}{3.497875in}}%
\pgfpathlineto{\pgfqpoint{1.279791in}{3.504808in}}%
\pgfpathlineto{\pgfqpoint{1.280270in}{3.508274in}}%
\pgfpathlineto{\pgfqpoint{1.283574in}{3.511741in}}%
\pgfpathlineto{\pgfqpoint{1.286333in}{3.518674in}}%
\pgfpathlineto{\pgfqpoint{1.292189in}{3.522141in}}%
\pgfpathlineto{\pgfqpoint{1.305152in}{3.553340in}}%
\pgfpathlineto{\pgfqpoint{1.306335in}{3.560274in}}%
\pgfpathlineto{\pgfqpoint{1.314274in}{3.563740in}}%
\pgfpathlineto{\pgfqpoint{1.316233in}{3.570674in}}%
\pgfpathlineto{\pgfqpoint{1.316482in}{3.574140in}}%
\pgfpathlineto{\pgfqpoint{1.321499in}{3.581073in}}%
\pgfpathlineto{\pgfqpoint{1.326043in}{3.584540in}}%
\pgfpathlineto{\pgfqpoint{1.327908in}{3.588007in}}%
\pgfpathlineto{\pgfqpoint{1.328019in}{3.591473in}}%
\pgfpathlineto{\pgfqpoint{1.338764in}{3.594940in}}%
\pgfpathlineto{\pgfqpoint{1.340304in}{3.601873in}}%
\pgfpathlineto{\pgfqpoint{1.350348in}{3.605340in}}%
\pgfpathlineto{\pgfqpoint{1.354435in}{3.608806in}}%
\pgfpathlineto{\pgfqpoint{1.373838in}{3.615740in}}%
\pgfpathlineto{\pgfqpoint{1.374639in}{3.619206in}}%
\pgfpathlineto{\pgfqpoint{1.379577in}{3.626139in}}%
\pgfpathlineto{\pgfqpoint{1.379649in}{3.629606in}}%
\pgfpathlineto{\pgfqpoint{1.388608in}{3.636539in}}%
\pgfpathlineto{\pgfqpoint{1.389082in}{3.640006in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{3.643473in}}%
\pgfpathlineto{\pgfqpoint{1.410278in}{3.653872in}}%
\pgfpathlineto{\pgfqpoint{1.410627in}{3.657339in}}%
\pgfpathlineto{\pgfqpoint{1.424142in}{3.660806in}}%
\pgfpathlineto{\pgfqpoint{1.425951in}{3.664272in}}%
\pgfpathlineto{\pgfqpoint{1.438122in}{3.667739in}}%
\pgfpathlineto{\pgfqpoint{1.442399in}{3.671205in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{3.674672in}}%
\pgfpathlineto{\pgfqpoint{1.460926in}{3.681605in}}%
\pgfpathlineto{\pgfqpoint{1.464020in}{3.688539in}}%
\pgfpathlineto{\pgfqpoint{1.470847in}{3.692005in}}%
\pgfpathlineto{\pgfqpoint{1.470924in}{3.695472in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{3.698938in}}%
\pgfpathlineto{\pgfqpoint{1.495403in}{3.702405in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{3.705872in}}%
\pgfpathlineto{\pgfqpoint{1.504511in}{3.709338in}}%
\pgfpathlineto{\pgfqpoint{1.507220in}{3.712805in}}%
\pgfpathlineto{\pgfqpoint{1.507943in}{3.719738in}}%
\pgfpathlineto{\pgfqpoint{1.517430in}{3.730138in}}%
\pgfpathlineto{\pgfqpoint{1.523942in}{3.733605in}}%
\pgfpathlineto{\pgfqpoint{1.544101in}{3.740538in}}%
\pgfpathlineto{\pgfqpoint{1.552590in}{3.747471in}}%
\pgfpathlineto{\pgfqpoint{1.564182in}{3.754404in}}%
\pgfpathlineto{\pgfqpoint{1.580916in}{3.761338in}}%
\pgfpathlineto{\pgfqpoint{1.581034in}{3.764804in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{3.768271in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{3.771737in}}%
\pgfpathlineto{\pgfqpoint{1.589716in}{3.775204in}}%
\pgfpathlineto{\pgfqpoint{1.590372in}{3.778671in}}%
\pgfpathlineto{\pgfqpoint{1.603722in}{3.785604in}}%
\pgfpathlineto{\pgfqpoint{1.661597in}{3.789070in}}%
\pgfpathlineto{\pgfqpoint{1.664247in}{3.792537in}}%
\pgfpathlineto{\pgfqpoint{1.679791in}{3.796004in}}%
\pgfpathlineto{\pgfqpoint{1.680659in}{3.799470in}}%
\pgfpathlineto{\pgfqpoint{1.686554in}{3.802937in}}%
\pgfpathlineto{\pgfqpoint{1.696247in}{3.806404in}}%
\pgfpathlineto{\pgfqpoint{1.721235in}{3.809870in}}%
\pgfpathlineto{\pgfqpoint{1.724105in}{3.813337in}}%
\pgfpathlineto{\pgfqpoint{1.746192in}{3.820270in}}%
\pgfpathlineto{\pgfqpoint{1.758617in}{3.823737in}}%
\pgfpathlineto{\pgfqpoint{1.772842in}{3.830670in}}%
\pgfpathlineto{\pgfqpoint{1.829888in}{3.841070in}}%
\pgfpathlineto{\pgfqpoint{1.840381in}{3.848003in}}%
\pgfpathlineto{\pgfqpoint{1.866539in}{3.854936in}}%
\pgfpathlineto{\pgfqpoint{1.914024in}{3.858403in}}%
\pgfpathlineto{\pgfqpoint{1.915417in}{3.861869in}}%
\pgfpathlineto{\pgfqpoint{1.953259in}{3.865336in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.868803in}}%
\pgfpathlineto{\pgfqpoint{1.967309in}{3.872269in}}%
\pgfpathlineto{\pgfqpoint{2.002463in}{3.882669in}}%
\pgfpathlineto{\pgfqpoint{2.010857in}{3.886136in}}%
\pgfpathlineto{\pgfqpoint{2.037268in}{3.893069in}}%
\pgfpathlineto{\pgfqpoint{2.052960in}{3.896536in}}%
\pgfpathlineto{\pgfqpoint{2.053237in}{3.900002in}}%
\pgfpathlineto{\pgfqpoint{2.060276in}{3.903469in}}%
\pgfpathlineto{\pgfqpoint{2.153200in}{3.906935in}}%
\pgfpathlineto{\pgfqpoint{2.170429in}{3.910402in}}%
\pgfpathlineto{\pgfqpoint{2.205174in}{3.913869in}}%
\pgfpathlineto{\pgfqpoint{2.209489in}{3.917335in}}%
\pgfpathlineto{\pgfqpoint{2.246150in}{3.920802in}}%
\pgfpathlineto{\pgfqpoint{2.247029in}{3.924269in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{3.927735in}}%
\pgfpathlineto{\pgfqpoint{2.274840in}{3.931202in}}%
\pgfpathlineto{\pgfqpoint{2.319486in}{3.934668in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{3.938135in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{3.941602in}}%
\pgfpathlineto{\pgfqpoint{2.432483in}{3.945068in}}%
\pgfpathlineto{\pgfqpoint{2.479211in}{3.948535in}}%
\pgfpathlineto{\pgfqpoint{2.504459in}{3.952001in}}%
\pgfpathlineto{\pgfqpoint{2.507676in}{3.955468in}}%
\pgfpathlineto{\pgfqpoint{2.508051in}{3.958935in}}%
\pgfpathlineto{\pgfqpoint{2.528349in}{3.962401in}}%
\pgfpathlineto{\pgfqpoint{2.528542in}{3.965868in}}%
\pgfpathlineto{\pgfqpoint{2.531610in}{3.969335in}}%
\pgfpathlineto{\pgfqpoint{2.577075in}{3.976268in}}%
\pgfpathlineto{\pgfqpoint{2.658596in}{3.983201in}}%
\pgfpathlineto{\pgfqpoint{2.659639in}{3.986668in}}%
\pgfpathlineto{\pgfqpoint{2.681616in}{3.990134in}}%
\pgfpathlineto{\pgfqpoint{2.758130in}{3.993601in}}%
\pgfpathlineto{\pgfqpoint{2.765511in}{4.000534in}}%
\pgfpathlineto{\pgfqpoint{2.936378in}{4.007467in}}%
\pgfpathlineto{\pgfqpoint{2.950137in}{4.010934in}}%
\pgfpathlineto{\pgfqpoint{2.993205in}{4.014401in}}%
\pgfpathlineto{\pgfqpoint{3.012022in}{4.017867in}}%
\pgfpathlineto{\pgfqpoint{3.050319in}{4.021334in}}%
\pgfpathlineto{\pgfqpoint{3.501336in}{4.031734in}}%
\pgfpathlineto{\pgfqpoint{3.556867in}{4.035200in}}%
\pgfpathlineto{\pgfqpoint{3.808588in}{4.038667in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{4.042134in}}%
\pgfpathlineto{\pgfqpoint{4.189952in}{4.045600in}}%
\pgfpathlineto{\pgfqpoint{5.027315in}{4.049067in}}%
\pgfpathlineto{\pgfqpoint{5.378361in}{4.052533in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.699429in}}%
\pgfpathlineto{\pgfqpoint{1.026484in}{0.856674in}}%
\pgfpathlineto{\pgfqpoint{1.027191in}{0.959488in}}%
\pgfpathlineto{\pgfqpoint{1.030038in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{1.030927in}{1.703376in}}%
\pgfpathlineto{\pgfqpoint{1.032584in}{1.987627in}}%
\pgfpathlineto{\pgfqpoint{1.034255in}{2.187206in}}%
\pgfpathlineto{\pgfqpoint{1.042909in}{3.106484in}}%
\pgfpathlineto{\pgfqpoint{1.043416in}{3.124627in}}%
\pgfpathlineto{\pgfqpoint{1.044622in}{3.251633in}}%
\pgfpathlineto{\pgfqpoint{1.047436in}{3.414925in}}%
\pgfpathlineto{\pgfqpoint{1.051549in}{3.560074in}}%
\pgfpathlineto{\pgfqpoint{1.054354in}{3.602409in}}%
\pgfpathlineto{\pgfqpoint{1.055753in}{3.614505in}}%
\pgfpathlineto{\pgfqpoint{1.056259in}{3.632649in}}%
\pgfpathlineto{\pgfqpoint{1.057981in}{3.638697in}}%
\pgfpathlineto{\pgfqpoint{1.059591in}{3.668936in}}%
\pgfpathlineto{\pgfqpoint{1.062107in}{3.674984in}}%
\pgfpathlineto{\pgfqpoint{1.063709in}{3.699175in}}%
\pgfpathlineto{\pgfqpoint{1.072385in}{3.705223in}}%
\pgfpathlineto{\pgfqpoint{1.074850in}{3.717319in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{3.741510in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{3.753606in}}%
\pgfpathlineto{\pgfqpoint{1.087535in}{3.759654in}}%
\pgfpathlineto{\pgfqpoint{1.089578in}{3.765702in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{3.771750in}}%
\pgfpathlineto{\pgfqpoint{1.110361in}{3.777798in}}%
\pgfpathlineto{\pgfqpoint{1.121406in}{3.789893in}}%
\pgfpathlineto{\pgfqpoint{1.257328in}{3.795941in}}%
\pgfpathlineto{\pgfqpoint{1.305376in}{3.801989in}}%
\pgfpathlineto{\pgfqpoint{1.772827in}{3.808037in}}%
\pgfpathlineto{\pgfqpoint{1.788999in}{3.814085in}}%
\pgfpathlineto{\pgfqpoint{1.807453in}{3.826181in}}%
\pgfpathlineto{\pgfqpoint{1.832166in}{3.838276in}}%
\pgfpathlineto{\pgfqpoint{1.849257in}{3.844324in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{3.850372in}}%
\pgfpathlineto{\pgfqpoint{1.889923in}{3.856420in}}%
\pgfpathlineto{\pgfqpoint{1.897157in}{3.862468in}}%
\pgfpathlineto{\pgfqpoint{1.900135in}{3.868516in}}%
\pgfpathlineto{\pgfqpoint{1.924078in}{3.874564in}}%
\pgfpathlineto{\pgfqpoint{1.971755in}{3.880612in}}%
\pgfpathlineto{\pgfqpoint{1.972461in}{3.886659in}}%
\pgfpathlineto{\pgfqpoint{1.975522in}{3.892707in}}%
\pgfpathlineto{\pgfqpoint{1.982590in}{3.898755in}}%
\pgfpathlineto{\pgfqpoint{2.015281in}{3.910851in}}%
\pgfpathlineto{\pgfqpoint{2.057241in}{3.916899in}}%
\pgfpathlineto{\pgfqpoint{2.057805in}{3.922947in}}%
\pgfpathlineto{\pgfqpoint{2.068535in}{3.928995in}}%
\pgfpathlineto{\pgfqpoint{2.071522in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{2.091836in}{3.941090in}}%
\pgfpathlineto{\pgfqpoint{2.120914in}{3.947138in}}%
\pgfpathlineto{\pgfqpoint{2.127865in}{3.953186in}}%
\pgfpathlineto{\pgfqpoint{2.169294in}{3.959234in}}%
\pgfpathlineto{\pgfqpoint{2.260471in}{3.965282in}}%
\pgfpathlineto{\pgfqpoint{2.375777in}{3.977378in}}%
\pgfpathlineto{\pgfqpoint{2.408393in}{3.983425in}}%
\pgfpathlineto{\pgfqpoint{2.457386in}{3.989473in}}%
\pgfpathlineto{\pgfqpoint{2.526552in}{3.995521in}}%
\pgfpathlineto{\pgfqpoint{2.555594in}{4.001569in}}%
\pgfpathlineto{\pgfqpoint{2.592254in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{4.013665in}}%
\pgfpathlineto{\pgfqpoint{2.675961in}{4.019713in}}%
\pgfpathlineto{\pgfqpoint{3.072379in}{4.031808in}}%
\pgfpathlineto{\pgfqpoint{3.116074in}{4.037856in}}%
\pgfpathlineto{\pgfqpoint{4.098963in}{4.043904in}}%
\pgfpathlineto{\pgfqpoint{4.235818in}{4.049952in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025692in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.039395in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{1.040743in}{1.020739in}}%
\pgfpathlineto{\pgfqpoint{1.045707in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{1.046188in}{1.149063in}}%
\pgfpathlineto{\pgfqpoint{1.049186in}{1.222391in}}%
\pgfpathlineto{\pgfqpoint{1.053713in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{1.054594in}{1.332383in}}%
\pgfpathlineto{\pgfqpoint{1.056281in}{1.371666in}}%
\pgfpathlineto{\pgfqpoint{1.059232in}{1.442376in}}%
\pgfpathlineto{\pgfqpoint{1.061268in}{1.481659in}}%
\pgfpathlineto{\pgfqpoint{1.062568in}{1.513085in}}%
\pgfpathlineto{\pgfqpoint{1.065142in}{1.560224in}}%
\pgfpathlineto{\pgfqpoint{1.066925in}{1.602126in}}%
\pgfpathlineto{\pgfqpoint{1.076579in}{1.774971in}}%
\pgfpathlineto{\pgfqpoint{1.077525in}{1.782828in}}%
\pgfpathlineto{\pgfqpoint{1.080177in}{1.829967in}}%
\pgfpathlineto{\pgfqpoint{1.081821in}{1.877107in}}%
\pgfpathlineto{\pgfqpoint{1.084801in}{1.905914in}}%
\pgfpathlineto{\pgfqpoint{1.085804in}{1.913771in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.924246in}}%
\pgfpathlineto{\pgfqpoint{1.089288in}{1.960910in}}%
\pgfpathlineto{\pgfqpoint{1.091815in}{1.989718in}}%
\pgfpathlineto{\pgfqpoint{1.092835in}{1.997574in}}%
\pgfpathlineto{\pgfqpoint{1.094646in}{2.023763in}}%
\pgfpathlineto{\pgfqpoint{1.100517in}{2.086616in}}%
\pgfpathlineto{\pgfqpoint{1.101882in}{2.099710in}}%
\pgfpathlineto{\pgfqpoint{1.105975in}{2.157325in}}%
\pgfpathlineto{\pgfqpoint{1.107156in}{2.165182in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{2.188751in}}%
\pgfpathlineto{\pgfqpoint{1.110803in}{2.193989in}}%
\pgfpathlineto{\pgfqpoint{1.112401in}{2.204465in}}%
\pgfpathlineto{\pgfqpoint{1.114939in}{2.222797in}}%
\pgfpathlineto{\pgfqpoint{1.115865in}{2.230653in}}%
\pgfpathlineto{\pgfqpoint{1.117404in}{2.235891in}}%
\pgfpathlineto{\pgfqpoint{1.119001in}{2.267317in}}%
\pgfpathlineto{\pgfqpoint{1.126523in}{2.338027in}}%
\pgfpathlineto{\pgfqpoint{1.128064in}{2.340645in}}%
\pgfpathlineto{\pgfqpoint{1.130743in}{2.364215in}}%
\pgfpathlineto{\pgfqpoint{1.132701in}{2.377309in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{2.455875in}}%
\pgfpathlineto{\pgfqpoint{1.142451in}{2.471588in}}%
\pgfpathlineto{\pgfqpoint{1.148415in}{2.513490in}}%
\pgfpathlineto{\pgfqpoint{1.149057in}{2.518728in}}%
\pgfpathlineto{\pgfqpoint{1.150596in}{2.523966in}}%
\pgfpathlineto{\pgfqpoint{1.156830in}{2.571105in}}%
\pgfpathlineto{\pgfqpoint{1.158580in}{2.578962in}}%
\pgfpathlineto{\pgfqpoint{1.160643in}{2.607769in}}%
\pgfpathlineto{\pgfqpoint{1.164788in}{2.618245in}}%
\pgfpathlineto{\pgfqpoint{1.165390in}{2.626101in}}%
\pgfpathlineto{\pgfqpoint{1.171524in}{2.670622in}}%
\pgfpathlineto{\pgfqpoint{1.175629in}{2.688954in}}%
\pgfpathlineto{\pgfqpoint{1.177233in}{2.696811in}}%
\pgfpathlineto{\pgfqpoint{1.178027in}{2.707286in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{2.725618in}}%
\pgfpathlineto{\pgfqpoint{1.183555in}{2.728237in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{2.738712in}}%
\pgfpathlineto{\pgfqpoint{1.187170in}{2.746569in}}%
\pgfpathlineto{\pgfqpoint{1.189070in}{2.770139in}}%
\pgfpathlineto{\pgfqpoint{1.190683in}{2.783233in}}%
\pgfpathlineto{\pgfqpoint{1.191957in}{2.788471in}}%
\pgfpathlineto{\pgfqpoint{1.194807in}{2.806803in}}%
\pgfpathlineto{\pgfqpoint{1.197868in}{2.822516in}}%
\pgfpathlineto{\pgfqpoint{1.199571in}{2.830373in}}%
\pgfpathlineto{\pgfqpoint{1.201397in}{2.835610in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{2.848705in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{2.853942in}}%
\pgfpathlineto{\pgfqpoint{1.205484in}{2.864418in}}%
\pgfpathlineto{\pgfqpoint{1.206535in}{2.869655in}}%
\pgfpathlineto{\pgfqpoint{1.208553in}{2.874893in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{2.882750in}}%
\pgfpathlineto{\pgfqpoint{1.212708in}{2.903701in}}%
\pgfpathlineto{\pgfqpoint{1.217262in}{2.911557in}}%
\pgfpathlineto{\pgfqpoint{1.220580in}{2.916795in}}%
\pgfpathlineto{\pgfqpoint{1.222526in}{2.929889in}}%
\pgfpathlineto{\pgfqpoint{1.223912in}{2.937746in}}%
\pgfpathlineto{\pgfqpoint{1.225884in}{2.948221in}}%
\pgfpathlineto{\pgfqpoint{1.227266in}{2.953459in}}%
\pgfpathlineto{\pgfqpoint{1.229574in}{2.963935in}}%
\pgfpathlineto{\pgfqpoint{1.232708in}{2.966553in}}%
\pgfpathlineto{\pgfqpoint{1.237668in}{2.990123in}}%
\pgfpathlineto{\pgfqpoint{1.238933in}{2.995361in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{3.013693in}}%
\pgfpathlineto{\pgfqpoint{1.244707in}{3.029406in}}%
\pgfpathlineto{\pgfqpoint{1.246601in}{3.034644in}}%
\pgfpathlineto{\pgfqpoint{1.247000in}{3.039882in}}%
\pgfpathlineto{\pgfqpoint{1.248123in}{3.045119in}}%
\pgfpathlineto{\pgfqpoint{1.249272in}{3.050357in}}%
\pgfpathlineto{\pgfqpoint{1.250292in}{3.055595in}}%
\pgfpathlineto{\pgfqpoint{1.253327in}{3.063451in}}%
\pgfpathlineto{\pgfqpoint{1.258912in}{3.071308in}}%
\pgfpathlineto{\pgfqpoint{1.261084in}{3.081783in}}%
\pgfpathlineto{\pgfqpoint{1.263753in}{3.087021in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{3.089640in}}%
\pgfpathlineto{\pgfqpoint{1.265697in}{3.094878in}}%
\pgfpathlineto{\pgfqpoint{1.267570in}{3.097496in}}%
\pgfpathlineto{\pgfqpoint{1.269405in}{3.107972in}}%
\pgfpathlineto{\pgfqpoint{1.273539in}{3.115829in}}%
\pgfpathlineto{\pgfqpoint{1.276288in}{3.118447in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{3.121066in}}%
\pgfpathlineto{\pgfqpoint{1.279822in}{3.123685in}}%
\pgfpathlineto{\pgfqpoint{1.283469in}{3.134161in}}%
\pgfpathlineto{\pgfqpoint{1.283680in}{3.136779in}}%
\pgfpathlineto{\pgfqpoint{1.290842in}{3.149874in}}%
\pgfpathlineto{\pgfqpoint{1.290926in}{3.152493in}}%
\pgfpathlineto{\pgfqpoint{1.292990in}{3.155111in}}%
\pgfpathlineto{\pgfqpoint{1.293835in}{3.162968in}}%
\pgfpathlineto{\pgfqpoint{1.297469in}{3.165587in}}%
\pgfpathlineto{\pgfqpoint{1.298467in}{3.170825in}}%
\pgfpathlineto{\pgfqpoint{1.301130in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{1.302316in}{3.178681in}}%
\pgfpathlineto{\pgfqpoint{1.310469in}{3.181300in}}%
\pgfpathlineto{\pgfqpoint{1.315516in}{3.199632in}}%
\pgfpathlineto{\pgfqpoint{1.317960in}{3.202251in}}%
\pgfpathlineto{\pgfqpoint{1.318235in}{3.204870in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{3.207489in}}%
\pgfpathlineto{\pgfqpoint{1.321258in}{3.212726in}}%
\pgfpathlineto{\pgfqpoint{1.323701in}{3.215345in}}%
\pgfpathlineto{\pgfqpoint{1.324299in}{3.220583in}}%
\pgfpathlineto{\pgfqpoint{1.327528in}{3.223202in}}%
\pgfpathlineto{\pgfqpoint{1.334690in}{3.244153in}}%
\pgfpathlineto{\pgfqpoint{1.336871in}{3.252009in}}%
\pgfpathlineto{\pgfqpoint{1.343022in}{3.257247in}}%
\pgfpathlineto{\pgfqpoint{1.345843in}{3.267723in}}%
\pgfpathlineto{\pgfqpoint{1.348850in}{3.272960in}}%
\pgfpathlineto{\pgfqpoint{1.350855in}{3.278198in}}%
\pgfpathlineto{\pgfqpoint{1.354058in}{3.286055in}}%
\pgfpathlineto{\pgfqpoint{1.356687in}{3.301768in}}%
\pgfpathlineto{\pgfqpoint{1.364967in}{3.312243in}}%
\pgfpathlineto{\pgfqpoint{1.367224in}{3.317481in}}%
\pgfpathlineto{\pgfqpoint{1.369870in}{3.320100in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{3.330575in}}%
\pgfpathlineto{\pgfqpoint{1.375461in}{3.335813in}}%
\pgfpathlineto{\pgfqpoint{1.375546in}{3.338432in}}%
\pgfpathlineto{\pgfqpoint{1.380161in}{3.346288in}}%
\pgfpathlineto{\pgfqpoint{1.383409in}{3.354145in}}%
\pgfpathlineto{\pgfqpoint{1.386591in}{3.364620in}}%
\pgfpathlineto{\pgfqpoint{1.391226in}{3.375096in}}%
\pgfpathlineto{\pgfqpoint{1.391497in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{1.393182in}{3.380334in}}%
\pgfpathlineto{\pgfqpoint{1.402495in}{3.385571in}}%
\pgfpathlineto{\pgfqpoint{1.404704in}{3.388190in}}%
\pgfpathlineto{\pgfqpoint{1.404933in}{3.390809in}}%
\pgfpathlineto{\pgfqpoint{1.407357in}{3.396047in}}%
\pgfpathlineto{\pgfqpoint{1.411858in}{3.398666in}}%
\pgfpathlineto{\pgfqpoint{1.412313in}{3.401284in}}%
\pgfpathlineto{\pgfqpoint{1.416363in}{3.406522in}}%
\pgfpathlineto{\pgfqpoint{1.417862in}{3.416998in}}%
\pgfpathlineto{\pgfqpoint{1.422966in}{3.419617in}}%
\pgfpathlineto{\pgfqpoint{1.423552in}{3.422235in}}%
\pgfpathlineto{\pgfqpoint{1.426617in}{3.424854in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{3.427473in}}%
\pgfpathlineto{\pgfqpoint{1.429341in}{3.430092in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{3.435330in}}%
\pgfpathlineto{\pgfqpoint{1.434071in}{3.440567in}}%
\pgfpathlineto{\pgfqpoint{1.437160in}{3.443186in}}%
\pgfpathlineto{\pgfqpoint{1.437713in}{3.445805in}}%
\pgfpathlineto{\pgfqpoint{1.440510in}{3.448424in}}%
\pgfpathlineto{\pgfqpoint{1.442303in}{3.453662in}}%
\pgfpathlineto{\pgfqpoint{1.444612in}{3.456281in}}%
\pgfpathlineto{\pgfqpoint{1.445503in}{3.461518in}}%
\pgfpathlineto{\pgfqpoint{1.448261in}{3.464137in}}%
\pgfpathlineto{\pgfqpoint{1.450071in}{3.471994in}}%
\pgfpathlineto{\pgfqpoint{1.453293in}{3.474613in}}%
\pgfpathlineto{\pgfqpoint{1.454470in}{3.479850in}}%
\pgfpathlineto{\pgfqpoint{1.454699in}{3.482469in}}%
\pgfpathlineto{\pgfqpoint{1.460915in}{3.492945in}}%
\pgfpathlineto{\pgfqpoint{1.463121in}{3.500801in}}%
\pgfpathlineto{\pgfqpoint{1.465683in}{3.503420in}}%
\pgfpathlineto{\pgfqpoint{1.466174in}{3.508658in}}%
\pgfpathlineto{\pgfqpoint{1.469173in}{3.511277in}}%
\pgfpathlineto{\pgfqpoint{1.469762in}{3.513896in}}%
\pgfpathlineto{\pgfqpoint{1.475762in}{3.521752in}}%
\pgfpathlineto{\pgfqpoint{1.478610in}{3.534846in}}%
\pgfpathlineto{\pgfqpoint{1.482573in}{3.537465in}}%
\pgfpathlineto{\pgfqpoint{1.484561in}{3.542703in}}%
\pgfpathlineto{\pgfqpoint{1.488807in}{3.545322in}}%
\pgfpathlineto{\pgfqpoint{1.490357in}{3.550560in}}%
\pgfpathlineto{\pgfqpoint{1.494769in}{3.555797in}}%
\pgfpathlineto{\pgfqpoint{1.494941in}{3.558416in}}%
\pgfpathlineto{\pgfqpoint{1.499923in}{3.566273in}}%
\pgfpathlineto{\pgfqpoint{1.500567in}{3.571511in}}%
\pgfpathlineto{\pgfqpoint{1.501990in}{3.574129in}}%
\pgfpathlineto{\pgfqpoint{1.503145in}{3.579367in}}%
\pgfpathlineto{\pgfqpoint{1.512187in}{3.587224in}}%
\pgfpathlineto{\pgfqpoint{1.513175in}{3.589843in}}%
\pgfpathlineto{\pgfqpoint{1.517615in}{3.592461in}}%
\pgfpathlineto{\pgfqpoint{1.519746in}{3.595080in}}%
\pgfpathlineto{\pgfqpoint{1.520605in}{3.602937in}}%
\pgfpathlineto{\pgfqpoint{1.522069in}{3.605556in}}%
\pgfpathlineto{\pgfqpoint{1.522381in}{3.610793in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{3.618650in}}%
\pgfpathlineto{\pgfqpoint{1.537397in}{3.621269in}}%
\pgfpathlineto{\pgfqpoint{1.537907in}{3.623888in}}%
\pgfpathlineto{\pgfqpoint{1.542692in}{3.629125in}}%
\pgfpathlineto{\pgfqpoint{1.543137in}{3.631744in}}%
\pgfpathlineto{\pgfqpoint{1.547671in}{3.636982in}}%
\pgfpathlineto{\pgfqpoint{1.549846in}{3.639601in}}%
\pgfpathlineto{\pgfqpoint{1.559880in}{3.644839in}}%
\pgfpathlineto{\pgfqpoint{1.560835in}{3.647458in}}%
\pgfpathlineto{\pgfqpoint{1.564924in}{3.650076in}}%
\pgfpathlineto{\pgfqpoint{1.566086in}{3.652695in}}%
\pgfpathlineto{\pgfqpoint{1.570502in}{3.655314in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{3.657933in}}%
\pgfpathlineto{\pgfqpoint{1.576551in}{3.663171in}}%
\pgfpathlineto{\pgfqpoint{1.578925in}{3.668408in}}%
\pgfpathlineto{\pgfqpoint{1.586330in}{3.686740in}}%
\pgfpathlineto{\pgfqpoint{1.592299in}{3.689359in}}%
\pgfpathlineto{\pgfqpoint{1.593667in}{3.691978in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{3.694597in}}%
\pgfpathlineto{\pgfqpoint{1.605994in}{3.697216in}}%
\pgfpathlineto{\pgfqpoint{1.606223in}{3.699835in}}%
\pgfpathlineto{\pgfqpoint{1.608668in}{3.705072in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{3.710310in}}%
\pgfpathlineto{\pgfqpoint{1.617796in}{3.712929in}}%
\pgfpathlineto{\pgfqpoint{1.621618in}{3.718167in}}%
\pgfpathlineto{\pgfqpoint{1.625174in}{3.720786in}}%
\pgfpathlineto{\pgfqpoint{1.633956in}{3.723405in}}%
\pgfpathlineto{\pgfqpoint{1.635984in}{3.726023in}}%
\pgfpathlineto{\pgfqpoint{1.636197in}{3.731261in}}%
\pgfpathlineto{\pgfqpoint{1.645804in}{3.733880in}}%
\pgfpathlineto{\pgfqpoint{1.652844in}{3.739118in}}%
\pgfpathlineto{\pgfqpoint{1.656496in}{3.741737in}}%
\pgfpathlineto{\pgfqpoint{1.657863in}{3.746974in}}%
\pgfpathlineto{\pgfqpoint{1.665828in}{3.752212in}}%
\pgfpathlineto{\pgfqpoint{1.676589in}{3.754831in}}%
\pgfpathlineto{\pgfqpoint{1.688048in}{3.762687in}}%
\pgfpathlineto{\pgfqpoint{1.688252in}{3.765306in}}%
\pgfpathlineto{\pgfqpoint{1.692370in}{3.767925in}}%
\pgfpathlineto{\pgfqpoint{1.698885in}{3.770544in}}%
\pgfpathlineto{\pgfqpoint{1.715340in}{3.773163in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{3.775782in}}%
\pgfpathlineto{\pgfqpoint{1.727824in}{3.778401in}}%
\pgfpathlineto{\pgfqpoint{1.729787in}{3.781019in}}%
\pgfpathlineto{\pgfqpoint{1.730360in}{3.783638in}}%
\pgfpathlineto{\pgfqpoint{1.736043in}{3.786257in}}%
\pgfpathlineto{\pgfqpoint{1.736454in}{3.791495in}}%
\pgfpathlineto{\pgfqpoint{1.738536in}{3.794114in}}%
\pgfpathlineto{\pgfqpoint{1.743539in}{3.796733in}}%
\pgfpathlineto{\pgfqpoint{1.744241in}{3.799352in}}%
\pgfpathlineto{\pgfqpoint{1.756231in}{3.801970in}}%
\pgfpathlineto{\pgfqpoint{1.760790in}{3.804589in}}%
\pgfpathlineto{\pgfqpoint{1.766474in}{3.815065in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{3.820302in}}%
\pgfpathlineto{\pgfqpoint{1.782018in}{3.822921in}}%
\pgfpathlineto{\pgfqpoint{1.783010in}{3.825540in}}%
\pgfpathlineto{\pgfqpoint{1.790392in}{3.828159in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{3.838634in}}%
\pgfpathlineto{\pgfqpoint{1.803832in}{3.841253in}}%
\pgfpathlineto{\pgfqpoint{1.811321in}{3.843872in}}%
\pgfpathlineto{\pgfqpoint{1.811629in}{3.846491in}}%
\pgfpathlineto{\pgfqpoint{1.833689in}{3.851729in}}%
\pgfpathlineto{\pgfqpoint{1.837761in}{3.854348in}}%
\pgfpathlineto{\pgfqpoint{1.838484in}{3.859585in}}%
\pgfpathlineto{\pgfqpoint{1.855254in}{3.862204in}}%
\pgfpathlineto{\pgfqpoint{1.859068in}{3.867442in}}%
\pgfpathlineto{\pgfqpoint{1.867247in}{3.872680in}}%
\pgfpathlineto{\pgfqpoint{1.874374in}{3.877917in}}%
\pgfpathlineto{\pgfqpoint{1.875627in}{3.880536in}}%
\pgfpathlineto{\pgfqpoint{1.888667in}{3.885774in}}%
\pgfpathlineto{\pgfqpoint{1.901630in}{3.888393in}}%
\pgfpathlineto{\pgfqpoint{1.912333in}{3.893631in}}%
\pgfpathlineto{\pgfqpoint{1.913047in}{3.896249in}}%
\pgfpathlineto{\pgfqpoint{1.917379in}{3.901487in}}%
\pgfpathlineto{\pgfqpoint{1.925275in}{3.904106in}}%
\pgfpathlineto{\pgfqpoint{1.926556in}{3.909344in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{3.914581in}}%
\pgfpathlineto{\pgfqpoint{1.965466in}{3.917200in}}%
\pgfpathlineto{\pgfqpoint{1.974348in}{3.919819in}}%
\pgfpathlineto{\pgfqpoint{1.975798in}{3.922438in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{3.925057in}}%
\pgfpathlineto{\pgfqpoint{1.993378in}{3.927676in}}%
\pgfpathlineto{\pgfqpoint{2.012084in}{3.930295in}}%
\pgfpathlineto{\pgfqpoint{2.018979in}{3.932913in}}%
\pgfpathlineto{\pgfqpoint{2.020645in}{3.935532in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{3.938151in}}%
\pgfpathlineto{\pgfqpoint{2.048600in}{3.940770in}}%
\pgfpathlineto{\pgfqpoint{2.056413in}{3.943389in}}%
\pgfpathlineto{\pgfqpoint{2.058063in}{3.946008in}}%
\pgfpathlineto{\pgfqpoint{2.058333in}{3.948627in}}%
\pgfpathlineto{\pgfqpoint{2.060635in}{3.951246in}}%
\pgfpathlineto{\pgfqpoint{2.074580in}{3.953864in}}%
\pgfpathlineto{\pgfqpoint{2.080799in}{3.956483in}}%
\pgfpathlineto{\pgfqpoint{2.101385in}{3.961721in}}%
\pgfpathlineto{\pgfqpoint{2.109193in}{3.964340in}}%
\pgfpathlineto{\pgfqpoint{2.112253in}{3.966959in}}%
\pgfpathlineto{\pgfqpoint{2.152965in}{3.969578in}}%
\pgfpathlineto{\pgfqpoint{2.169481in}{3.974815in}}%
\pgfpathlineto{\pgfqpoint{2.196914in}{3.977434in}}%
\pgfpathlineto{\pgfqpoint{2.205489in}{3.980053in}}%
\pgfpathlineto{\pgfqpoint{2.263006in}{3.982672in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{3.993147in}}%
\pgfpathlineto{\pgfqpoint{2.330743in}{3.995766in}}%
\pgfpathlineto{\pgfqpoint{2.354600in}{3.998385in}}%
\pgfpathlineto{\pgfqpoint{2.361475in}{4.001004in}}%
\pgfpathlineto{\pgfqpoint{2.401686in}{4.003623in}}%
\pgfpathlineto{\pgfqpoint{2.402960in}{4.008860in}}%
\pgfpathlineto{\pgfqpoint{2.409610in}{4.011479in}}%
\pgfpathlineto{\pgfqpoint{2.461176in}{4.014098in}}%
\pgfpathlineto{\pgfqpoint{2.463347in}{4.016717in}}%
\pgfpathlineto{\pgfqpoint{2.484476in}{4.019336in}}%
\pgfpathlineto{\pgfqpoint{2.547569in}{4.021955in}}%
\pgfpathlineto{\pgfqpoint{2.564707in}{4.024574in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{4.032430in}}%
\pgfpathlineto{\pgfqpoint{2.811371in}{4.035049in}}%
\pgfpathlineto{\pgfqpoint{2.824743in}{4.037668in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{4.040287in}}%
\pgfpathlineto{\pgfqpoint{3.280295in}{4.042906in}}%
\pgfpathlineto{\pgfqpoint{3.674869in}{4.045525in}}%
\pgfpathlineto{\pgfqpoint{3.733042in}{4.048143in}}%
\pgfpathlineto{\pgfqpoint{4.489392in}{4.053381in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728766in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.491888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.530777in}}{\pgfqpoint{5.623889in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{3.728766in}{1.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689878in}{1.530777in}}{\pgfqpoint{3.689878in}{1.491888in}}%
\pgfpathlineto{\pgfqpoint{3.689878in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689878in}{0.625222in}}{\pgfqpoint{3.728766in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767655in}{1.371055in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{1.371055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312100in,y=1.302999in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Dubin's w/ A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767655in}{1.084944in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{1.084944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312100in,y=1.016888in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Tractor Trailer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767655in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{0.809944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312100in,y=0.741889in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Quadrotor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/dist_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019512in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.019512in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019512in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019512in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922519in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.922519in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922519in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922519in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825526in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.825526in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825526in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825526in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728532in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.728532in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728532in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728532in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631539in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.631539in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631539in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631539in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.197445in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Distance Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.693760in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.693760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.693760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=0.624316in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.366208in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.366208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.366208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=1.296764in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.038656in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.038656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.038656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=1.969212in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.711104in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.711104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.711104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=2.641660in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.383552in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.383552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.383552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=3.314108in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452550in, y=3.986556in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396994in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Cumulative Fraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.032369in}{0.702720in}}%
\pgfpathlineto{\pgfqpoint{1.034975in}{0.713920in}}%
\pgfpathlineto{\pgfqpoint{1.035873in}{0.718400in}}%
\pgfpathlineto{\pgfqpoint{1.037046in}{0.725120in}}%
\pgfpathlineto{\pgfqpoint{1.037476in}{0.729600in}}%
\pgfpathlineto{\pgfqpoint{1.039252in}{0.731840in}}%
\pgfpathlineto{\pgfqpoint{1.043277in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{1.044326in}{0.785600in}}%
\pgfpathlineto{\pgfqpoint{1.047959in}{0.825920in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{0.857280in}}%
\pgfpathlineto{\pgfqpoint{1.051454in}{0.886400in}}%
\pgfpathlineto{\pgfqpoint{1.052573in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.054479in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{1.056602in}{0.987200in}}%
\pgfpathlineto{\pgfqpoint{1.057192in}{0.996160in}}%
\pgfpathlineto{\pgfqpoint{1.058408in}{1.014080in}}%
\pgfpathlineto{\pgfqpoint{1.060638in}{1.034240in}}%
\pgfpathlineto{\pgfqpoint{1.062827in}{1.074560in}}%
\pgfpathlineto{\pgfqpoint{1.063931in}{1.085760in}}%
\pgfpathlineto{\pgfqpoint{1.065446in}{1.114880in}}%
\pgfpathlineto{\pgfqpoint{1.066064in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{1.067492in}{1.157440in}}%
\pgfpathlineto{\pgfqpoint{1.069912in}{1.204480in}}%
\pgfpathlineto{\pgfqpoint{1.071305in}{1.235840in}}%
\pgfpathlineto{\pgfqpoint{1.072544in}{1.264960in}}%
\pgfpathlineto{\pgfqpoint{1.073805in}{1.296320in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{1.361280in}}%
\pgfpathlineto{\pgfqpoint{1.082242in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{1.083439in}{1.506880in}}%
\pgfpathlineto{\pgfqpoint{1.085449in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{1.112818in}{2.053440in}}%
\pgfpathlineto{\pgfqpoint{1.117078in}{2.118400in}}%
\pgfpathlineto{\pgfqpoint{1.118192in}{2.143040in}}%
\pgfpathlineto{\pgfqpoint{1.119653in}{2.163200in}}%
\pgfpathlineto{\pgfqpoint{1.121089in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{1.124432in}{2.230400in}}%
\pgfpathlineto{\pgfqpoint{1.127456in}{2.275200in}}%
\pgfpathlineto{\pgfqpoint{1.130229in}{2.328960in}}%
\pgfpathlineto{\pgfqpoint{1.130779in}{2.335680in}}%
\pgfpathlineto{\pgfqpoint{1.131894in}{2.344640in}}%
\pgfpathlineto{\pgfqpoint{1.136382in}{2.398400in}}%
\pgfpathlineto{\pgfqpoint{1.137855in}{2.432000in}}%
\pgfpathlineto{\pgfqpoint{1.139659in}{2.445440in}}%
\pgfpathlineto{\pgfqpoint{1.143626in}{2.499200in}}%
\pgfpathlineto{\pgfqpoint{1.144415in}{2.508160in}}%
\pgfpathlineto{\pgfqpoint{1.145732in}{2.526080in}}%
\pgfpathlineto{\pgfqpoint{1.146657in}{2.532800in}}%
\pgfpathlineto{\pgfqpoint{1.149022in}{2.552960in}}%
\pgfpathlineto{\pgfqpoint{1.149837in}{2.557440in}}%
\pgfpathlineto{\pgfqpoint{1.151171in}{2.568640in}}%
\pgfpathlineto{\pgfqpoint{1.152701in}{2.591040in}}%
\pgfpathlineto{\pgfqpoint{1.154273in}{2.611200in}}%
\pgfpathlineto{\pgfqpoint{1.155656in}{2.622400in}}%
\pgfpathlineto{\pgfqpoint{1.156811in}{2.633600in}}%
\pgfpathlineto{\pgfqpoint{1.157315in}{2.640320in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{2.658240in}}%
\pgfpathlineto{\pgfqpoint{1.160393in}{2.667200in}}%
\pgfpathlineto{\pgfqpoint{1.163920in}{2.685120in}}%
\pgfpathlineto{\pgfqpoint{1.165414in}{2.703040in}}%
\pgfpathlineto{\pgfqpoint{1.166248in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.167198in}{2.716480in}}%
\pgfpathlineto{\pgfqpoint{1.169004in}{2.727680in}}%
\pgfpathlineto{\pgfqpoint{1.174445in}{2.783680in}}%
\pgfpathlineto{\pgfqpoint{1.175890in}{2.788160in}}%
\pgfpathlineto{\pgfqpoint{1.178498in}{2.824000in}}%
\pgfpathlineto{\pgfqpoint{1.179829in}{2.839680in}}%
\pgfpathlineto{\pgfqpoint{1.181642in}{2.862080in}}%
\pgfpathlineto{\pgfqpoint{1.183226in}{2.866560in}}%
\pgfpathlineto{\pgfqpoint{1.184537in}{2.873280in}}%
\pgfpathlineto{\pgfqpoint{1.188509in}{2.891200in}}%
\pgfpathlineto{\pgfqpoint{1.198618in}{2.965120in}}%
\pgfpathlineto{\pgfqpoint{1.199578in}{2.969600in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{2.996480in}}%
\pgfpathlineto{\pgfqpoint{1.207013in}{3.000960in}}%
\pgfpathlineto{\pgfqpoint{1.208591in}{3.021120in}}%
\pgfpathlineto{\pgfqpoint{1.209721in}{3.025600in}}%
\pgfpathlineto{\pgfqpoint{1.211708in}{3.043520in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{3.045760in}}%
\pgfpathlineto{\pgfqpoint{1.213741in}{3.050240in}}%
\pgfpathlineto{\pgfqpoint{1.214784in}{3.054720in}}%
\pgfpathlineto{\pgfqpoint{1.215206in}{3.059200in}}%
\pgfpathlineto{\pgfqpoint{1.216355in}{3.063680in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{3.081600in}}%
\pgfpathlineto{\pgfqpoint{1.223266in}{3.117440in}}%
\pgfpathlineto{\pgfqpoint{1.225410in}{3.119680in}}%
\pgfpathlineto{\pgfqpoint{1.226885in}{3.126400in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{3.133120in}}%
\pgfpathlineto{\pgfqpoint{1.228315in}{3.139840in}}%
\pgfpathlineto{\pgfqpoint{1.231882in}{3.142080in}}%
\pgfpathlineto{\pgfqpoint{1.238523in}{3.171200in}}%
\pgfpathlineto{\pgfqpoint{1.241066in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{1.246777in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{1.248393in}{3.198080in}}%
\pgfpathlineto{\pgfqpoint{1.249222in}{3.204800in}}%
\pgfpathlineto{\pgfqpoint{1.256556in}{3.227200in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{3.245120in}}%
\pgfpathlineto{\pgfqpoint{1.259645in}{3.251840in}}%
\pgfpathlineto{\pgfqpoint{1.261001in}{3.265280in}}%
\pgfpathlineto{\pgfqpoint{1.263525in}{3.269760in}}%
\pgfpathlineto{\pgfqpoint{1.267181in}{3.280960in}}%
\pgfpathlineto{\pgfqpoint{1.269875in}{3.287680in}}%
\pgfpathlineto{\pgfqpoint{1.271785in}{3.294400in}}%
\pgfpathlineto{\pgfqpoint{1.274103in}{3.298880in}}%
\pgfpathlineto{\pgfqpoint{1.275600in}{3.305600in}}%
\pgfpathlineto{\pgfqpoint{1.279102in}{3.312320in}}%
\pgfpathlineto{\pgfqpoint{1.283612in}{3.314560in}}%
\pgfpathlineto{\pgfqpoint{1.287598in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.290455in}{3.339200in}}%
\pgfpathlineto{\pgfqpoint{1.293108in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{3.350400in}}%
\pgfpathlineto{\pgfqpoint{1.295322in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{1.298545in}{3.361600in}}%
\pgfpathlineto{\pgfqpoint{1.300341in}{3.375040in}}%
\pgfpathlineto{\pgfqpoint{1.303127in}{3.379520in}}%
\pgfpathlineto{\pgfqpoint{1.304049in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{1.307058in}{3.386240in}}%
\pgfpathlineto{\pgfqpoint{1.314545in}{3.388480in}}%
\pgfpathlineto{\pgfqpoint{1.315085in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{1.319479in}{3.395200in}}%
\pgfpathlineto{\pgfqpoint{1.321089in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{1.326398in}{3.413120in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{3.419840in}}%
\pgfpathlineto{\pgfqpoint{1.329063in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{1.331112in}{3.428800in}}%
\pgfpathlineto{\pgfqpoint{1.338859in}{3.433280in}}%
\pgfpathlineto{\pgfqpoint{1.340112in}{3.437760in}}%
\pgfpathlineto{\pgfqpoint{1.340705in}{3.442240in}}%
\pgfpathlineto{\pgfqpoint{1.346716in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{1.347211in}{3.448960in}}%
\pgfpathlineto{\pgfqpoint{1.359144in}{3.455680in}}%
\pgfpathlineto{\pgfqpoint{1.364081in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{1.368440in}{3.466880in}}%
\pgfpathlineto{\pgfqpoint{1.369630in}{3.471360in}}%
\pgfpathlineto{\pgfqpoint{1.372447in}{3.473600in}}%
\pgfpathlineto{\pgfqpoint{1.374179in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{1.375435in}{3.482560in}}%
\pgfpathlineto{\pgfqpoint{1.376924in}{3.489280in}}%
\pgfpathlineto{\pgfqpoint{1.377746in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{1.392224in}{3.513920in}}%
\pgfpathlineto{\pgfqpoint{1.396410in}{3.529600in}}%
\pgfpathlineto{\pgfqpoint{1.402818in}{3.534080in}}%
\pgfpathlineto{\pgfqpoint{1.403740in}{3.536320in}}%
\pgfpathlineto{\pgfqpoint{1.406626in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{1.414410in}{3.554240in}}%
\pgfpathlineto{\pgfqpoint{1.419079in}{3.560960in}}%
\pgfpathlineto{\pgfqpoint{1.422951in}{3.563200in}}%
\pgfpathlineto{\pgfqpoint{1.423913in}{3.567680in}}%
\pgfpathlineto{\pgfqpoint{1.426068in}{3.569920in}}%
\pgfpathlineto{\pgfqpoint{1.426082in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{1.433511in}{3.574400in}}%
\pgfpathlineto{\pgfqpoint{1.436328in}{3.576640in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{1.445553in}{3.587840in}}%
\pgfpathlineto{\pgfqpoint{1.452190in}{3.590080in}}%
\pgfpathlineto{\pgfqpoint{1.454820in}{3.594560in}}%
\pgfpathlineto{\pgfqpoint{1.457275in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{1.463203in}{3.603520in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{1.479580in}{3.610240in}}%
\pgfpathlineto{\pgfqpoint{1.483713in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{1.483874in}{3.616960in}}%
\pgfpathlineto{\pgfqpoint{1.493064in}{3.623680in}}%
\pgfpathlineto{\pgfqpoint{1.503170in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{1.503806in}{3.630400in}}%
\pgfpathlineto{\pgfqpoint{1.511250in}{3.637120in}}%
\pgfpathlineto{\pgfqpoint{1.511675in}{3.641600in}}%
\pgfpathlineto{\pgfqpoint{1.515535in}{3.643840in}}%
\pgfpathlineto{\pgfqpoint{1.516432in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{1.519815in}{3.648320in}}%
\pgfpathlineto{\pgfqpoint{1.528830in}{3.650560in}}%
\pgfpathlineto{\pgfqpoint{1.532712in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{1.532998in}{3.655040in}}%
\pgfpathlineto{\pgfqpoint{1.545899in}{3.661760in}}%
\pgfpathlineto{\pgfqpoint{1.547907in}{3.666240in}}%
\pgfpathlineto{\pgfqpoint{1.551702in}{3.668480in}}%
\pgfpathlineto{\pgfqpoint{1.562340in}{3.670720in}}%
\pgfpathlineto{\pgfqpoint{1.569071in}{3.677440in}}%
\pgfpathlineto{\pgfqpoint{1.569110in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{1.571812in}{3.681920in}}%
\pgfpathlineto{\pgfqpoint{1.592577in}{3.688640in}}%
\pgfpathlineto{\pgfqpoint{1.594354in}{3.690880in}}%
\pgfpathlineto{\pgfqpoint{1.598799in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{1.600153in}{3.695360in}}%
\pgfpathlineto{\pgfqpoint{1.606081in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{1.638148in}{3.702080in}}%
\pgfpathlineto{\pgfqpoint{1.642930in}{3.704320in}}%
\pgfpathlineto{\pgfqpoint{1.644747in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{1.673879in}{3.708800in}}%
\pgfpathlineto{\pgfqpoint{1.677029in}{3.711040in}}%
\pgfpathlineto{\pgfqpoint{1.678394in}{3.717760in}}%
\pgfpathlineto{\pgfqpoint{1.691833in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{1.694928in}{3.722240in}}%
\pgfpathlineto{\pgfqpoint{1.702818in}{3.724480in}}%
\pgfpathlineto{\pgfqpoint{1.724263in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{3.731200in}}%
\pgfpathlineto{\pgfqpoint{1.751104in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{1.755740in}{3.735680in}}%
\pgfpathlineto{\pgfqpoint{1.777761in}{3.737920in}}%
\pgfpathlineto{\pgfqpoint{1.777879in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{1.799710in}{3.744640in}}%
\pgfpathlineto{\pgfqpoint{1.802571in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{1.828485in}{3.749120in}}%
\pgfpathlineto{\pgfqpoint{1.838744in}{3.751360in}}%
\pgfpathlineto{\pgfqpoint{1.896822in}{3.758080in}}%
\pgfpathlineto{\pgfqpoint{1.897406in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{1.978586in}{3.764800in}}%
\pgfpathlineto{\pgfqpoint{1.983827in}{3.767040in}}%
\pgfpathlineto{\pgfqpoint{2.020872in}{3.769280in}}%
\pgfpathlineto{\pgfqpoint{2.059512in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{2.091236in}{3.778240in}}%
\pgfpathlineto{\pgfqpoint{2.094263in}{3.780480in}}%
\pgfpathlineto{\pgfqpoint{2.298641in}{3.784960in}}%
\pgfpathlineto{\pgfqpoint{2.310000in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{2.425891in}{3.791680in}}%
\pgfpathlineto{\pgfqpoint{2.436317in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{2.611048in}{3.798400in}}%
\pgfpathlineto{\pgfqpoint{2.820775in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{2.850589in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{2.859479in}{3.805120in}}%
\pgfpathlineto{\pgfqpoint{3.191846in}{3.807360in}}%
\pgfpathlineto{\pgfqpoint{3.331330in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{3.437055in}{3.816320in}}%
\pgfpathlineto{\pgfqpoint{3.720356in}{3.818560in}}%
\pgfpathlineto{\pgfqpoint{3.790161in}{3.820800in}}%
\pgfpathlineto{\pgfqpoint{3.818480in}{3.825280in}}%
\pgfpathlineto{\pgfqpoint{4.050755in}{3.834240in}}%
\pgfpathlineto{\pgfqpoint{4.153232in}{3.836480in}}%
\pgfpathlineto{\pgfqpoint{4.189508in}{3.838720in}}%
\pgfpathlineto{\pgfqpoint{4.193860in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{4.254373in}{3.845440in}}%
\pgfpathlineto{\pgfqpoint{4.476459in}{3.849920in}}%
\pgfpathlineto{\pgfqpoint{4.493186in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{4.537911in}{3.856640in}}%
\pgfpathlineto{\pgfqpoint{4.548581in}{3.858880in}}%
\pgfpathlineto{\pgfqpoint{4.613078in}{3.863360in}}%
\pgfpathlineto{\pgfqpoint{4.686765in}{3.865600in}}%
\pgfpathlineto{\pgfqpoint{4.822075in}{3.867840in}}%
\pgfpathlineto{\pgfqpoint{4.873431in}{3.870080in}}%
\pgfpathlineto{\pgfqpoint{4.886307in}{3.872320in}}%
\pgfpathlineto{\pgfqpoint{5.108279in}{3.879040in}}%
\pgfpathlineto{\pgfqpoint{5.157579in}{3.881280in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{3.883520in}}%
\pgfpathlineto{\pgfqpoint{5.206785in}{3.885760in}}%
\pgfpathlineto{\pgfqpoint{5.213897in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{5.274516in}{3.890240in}}%
\pgfpathlineto{\pgfqpoint{5.303622in}{3.892480in}}%
\pgfpathlineto{\pgfqpoint{5.379885in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{5.382867in}{3.896960in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.030454in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{1.033285in}{0.738560in}}%
\pgfpathlineto{\pgfqpoint{1.035455in}{0.812480in}}%
\pgfpathlineto{\pgfqpoint{1.036761in}{0.857280in}}%
\pgfpathlineto{\pgfqpoint{1.037317in}{0.872960in}}%
\pgfpathlineto{\pgfqpoint{1.038465in}{0.908800in}}%
\pgfpathlineto{\pgfqpoint{1.039296in}{0.933440in}}%
\pgfpathlineto{\pgfqpoint{1.041038in}{1.011840in}}%
\pgfpathlineto{\pgfqpoint{1.043185in}{1.094720in}}%
\pgfpathlineto{\pgfqpoint{1.046209in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{1.049302in}{1.372480in}}%
\pgfpathlineto{\pgfqpoint{1.049791in}{1.385920in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{1.453120in}}%
\pgfpathlineto{\pgfqpoint{1.052556in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{1.054956in}{1.594240in}}%
\pgfpathlineto{\pgfqpoint{1.056105in}{1.641280in}}%
\pgfpathlineto{\pgfqpoint{1.059272in}{1.748800in}}%
\pgfpathlineto{\pgfqpoint{1.060674in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.061854in}{1.809280in}}%
\pgfpathlineto{\pgfqpoint{1.072780in}{2.091520in}}%
\pgfpathlineto{\pgfqpoint{1.073519in}{2.100480in}}%
\pgfpathlineto{\pgfqpoint{1.074748in}{2.138560in}}%
\pgfpathlineto{\pgfqpoint{1.076260in}{2.169920in}}%
\pgfpathlineto{\pgfqpoint{1.077407in}{2.212480in}}%
\pgfpathlineto{\pgfqpoint{1.080420in}{2.284160in}}%
\pgfpathlineto{\pgfqpoint{1.082154in}{2.315520in}}%
\pgfpathlineto{\pgfqpoint{1.082813in}{2.328960in}}%
\pgfpathlineto{\pgfqpoint{1.084584in}{2.373760in}}%
\pgfpathlineto{\pgfqpoint{1.085760in}{2.398400in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{2.420800in}}%
\pgfpathlineto{\pgfqpoint{1.103706in}{2.691840in}}%
\pgfpathlineto{\pgfqpoint{1.114960in}{2.810560in}}%
\pgfpathlineto{\pgfqpoint{1.116533in}{2.826240in}}%
\pgfpathlineto{\pgfqpoint{1.122907in}{2.857600in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{2.862080in}}%
\pgfpathlineto{\pgfqpoint{1.127618in}{2.882240in}}%
\pgfpathlineto{\pgfqpoint{1.130817in}{2.893440in}}%
\pgfpathlineto{\pgfqpoint{1.131049in}{2.895680in}}%
\pgfpathlineto{\pgfqpoint{1.132583in}{2.897920in}}%
\pgfpathlineto{\pgfqpoint{1.133127in}{2.904640in}}%
\pgfpathlineto{\pgfqpoint{1.134456in}{2.909120in}}%
\pgfpathlineto{\pgfqpoint{1.135718in}{2.913600in}}%
\pgfpathlineto{\pgfqpoint{1.138085in}{2.915840in}}%
\pgfpathlineto{\pgfqpoint{1.140962in}{2.929280in}}%
\pgfpathlineto{\pgfqpoint{1.146519in}{2.947200in}}%
\pgfpathlineto{\pgfqpoint{1.148220in}{2.956160in}}%
\pgfpathlineto{\pgfqpoint{1.149786in}{2.965120in}}%
\pgfpathlineto{\pgfqpoint{1.151430in}{2.969600in}}%
\pgfpathlineto{\pgfqpoint{1.153262in}{2.976320in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{1.157458in}{2.987520in}}%
\pgfpathlineto{\pgfqpoint{1.160525in}{2.989760in}}%
\pgfpathlineto{\pgfqpoint{1.160801in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.162365in}{2.994240in}}%
\pgfpathlineto{\pgfqpoint{1.168890in}{2.998720in}}%
\pgfpathlineto{\pgfqpoint{1.172310in}{3.012160in}}%
\pgfpathlineto{\pgfqpoint{1.175313in}{3.016640in}}%
\pgfpathlineto{\pgfqpoint{1.178894in}{3.018880in}}%
\pgfpathlineto{\pgfqpoint{1.179933in}{3.023360in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{3.025600in}}%
\pgfpathlineto{\pgfqpoint{1.184615in}{3.030080in}}%
\pgfpathlineto{\pgfqpoint{1.184896in}{3.032320in}}%
\pgfpathlineto{\pgfqpoint{1.188250in}{3.036800in}}%
\pgfpathlineto{\pgfqpoint{1.192489in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{1.194628in}{3.063680in}}%
\pgfpathlineto{\pgfqpoint{1.203387in}{3.074880in}}%
\pgfpathlineto{\pgfqpoint{1.207320in}{3.077120in}}%
\pgfpathlineto{\pgfqpoint{1.209797in}{3.081600in}}%
\pgfpathlineto{\pgfqpoint{1.211074in}{3.083840in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{3.088320in}}%
\pgfpathlineto{\pgfqpoint{1.217367in}{3.090560in}}%
\pgfpathlineto{\pgfqpoint{1.220509in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{1.220636in}{3.097280in}}%
\pgfpathlineto{\pgfqpoint{1.226797in}{3.101760in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{3.104000in}}%
\pgfpathlineto{\pgfqpoint{1.235299in}{3.112960in}}%
\pgfpathlineto{\pgfqpoint{1.236557in}{3.117440in}}%
\pgfpathlineto{\pgfqpoint{1.237187in}{3.119680in}}%
\pgfpathlineto{\pgfqpoint{1.241725in}{3.124160in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{3.126400in}}%
\pgfpathlineto{\pgfqpoint{1.246696in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{1.249428in}{3.137600in}}%
\pgfpathlineto{\pgfqpoint{1.255277in}{3.144320in}}%
\pgfpathlineto{\pgfqpoint{1.257218in}{3.148800in}}%
\pgfpathlineto{\pgfqpoint{1.257627in}{3.151040in}}%
\pgfpathlineto{\pgfqpoint{1.260188in}{3.153280in}}%
\pgfpathlineto{\pgfqpoint{1.261816in}{3.160000in}}%
\pgfpathlineto{\pgfqpoint{1.273568in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{1.273934in}{3.164480in}}%
\pgfpathlineto{\pgfqpoint{1.276613in}{3.166720in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{3.168960in}}%
\pgfpathlineto{\pgfqpoint{1.296462in}{3.177920in}}%
\pgfpathlineto{\pgfqpoint{1.298152in}{3.182400in}}%
\pgfpathlineto{\pgfqpoint{1.301174in}{3.184640in}}%
\pgfpathlineto{\pgfqpoint{1.301514in}{3.186880in}}%
\pgfpathlineto{\pgfqpoint{1.309494in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{1.327262in}{3.198080in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{3.200320in}}%
\pgfpathlineto{\pgfqpoint{1.332807in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{1.343056in}{3.211520in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{3.213760in}}%
\pgfpathlineto{\pgfqpoint{1.354157in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{1.355617in}{3.220480in}}%
\pgfpathlineto{\pgfqpoint{1.370480in}{3.231680in}}%
\pgfpathlineto{\pgfqpoint{1.373031in}{3.233920in}}%
\pgfpathlineto{\pgfqpoint{1.387466in}{3.240640in}}%
\pgfpathlineto{\pgfqpoint{1.387846in}{3.242880in}}%
\pgfpathlineto{\pgfqpoint{1.390981in}{3.247360in}}%
\pgfpathlineto{\pgfqpoint{1.391144in}{3.249600in}}%
\pgfpathlineto{\pgfqpoint{1.393179in}{3.251840in}}%
\pgfpathlineto{\pgfqpoint{1.393474in}{3.254080in}}%
\pgfpathlineto{\pgfqpoint{1.395529in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{1.403436in}{3.258560in}}%
\pgfpathlineto{\pgfqpoint{1.403926in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{1.409725in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{1.431476in}{3.272000in}}%
\pgfpathlineto{\pgfqpoint{1.433759in}{3.274240in}}%
\pgfpathlineto{\pgfqpoint{1.449874in}{3.276480in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{3.278720in}}%
\pgfpathlineto{\pgfqpoint{1.455471in}{3.280960in}}%
\pgfpathlineto{\pgfqpoint{1.460893in}{3.283200in}}%
\pgfpathlineto{\pgfqpoint{1.461216in}{3.285440in}}%
\pgfpathlineto{\pgfqpoint{1.485518in}{3.294400in}}%
\pgfpathlineto{\pgfqpoint{1.485532in}{3.296640in}}%
\pgfpathlineto{\pgfqpoint{1.495382in}{3.303360in}}%
\pgfpathlineto{\pgfqpoint{1.495585in}{3.305600in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{3.307840in}}%
\pgfpathlineto{\pgfqpoint{1.518152in}{3.310080in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{3.314560in}}%
\pgfpathlineto{\pgfqpoint{1.530951in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{1.567508in}{3.332480in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{3.334720in}}%
\pgfpathlineto{\pgfqpoint{1.585274in}{3.339200in}}%
\pgfpathlineto{\pgfqpoint{1.585665in}{3.341440in}}%
\pgfpathlineto{\pgfqpoint{1.588967in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{1.590359in}{3.348160in}}%
\pgfpathlineto{\pgfqpoint{1.592811in}{3.350400in}}%
\pgfpathlineto{\pgfqpoint{1.593360in}{3.352640in}}%
\pgfpathlineto{\pgfqpoint{1.621124in}{3.354880in}}%
\pgfpathlineto{\pgfqpoint{1.626925in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{1.653655in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{1.658518in}{3.366080in}}%
\pgfpathlineto{\pgfqpoint{1.658673in}{3.368320in}}%
\pgfpathlineto{\pgfqpoint{1.660955in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{1.675830in}{3.372800in}}%
\pgfpathlineto{\pgfqpoint{1.677334in}{3.375040in}}%
\pgfpathlineto{\pgfqpoint{1.685178in}{3.379520in}}%
\pgfpathlineto{\pgfqpoint{1.686927in}{3.381760in}}%
\pgfpathlineto{\pgfqpoint{1.698366in}{3.386240in}}%
\pgfpathlineto{\pgfqpoint{1.739231in}{3.390720in}}%
\pgfpathlineto{\pgfqpoint{1.752823in}{3.395200in}}%
\pgfpathlineto{\pgfqpoint{1.793747in}{3.397440in}}%
\pgfpathlineto{\pgfqpoint{1.801900in}{3.399680in}}%
\pgfpathlineto{\pgfqpoint{1.805585in}{3.401920in}}%
\pgfpathlineto{\pgfqpoint{1.840748in}{3.404160in}}%
\pgfpathlineto{\pgfqpoint{1.845907in}{3.406400in}}%
\pgfpathlineto{\pgfqpoint{1.846726in}{3.408640in}}%
\pgfpathlineto{\pgfqpoint{1.865731in}{3.413120in}}%
\pgfpathlineto{\pgfqpoint{1.878965in}{3.417600in}}%
\pgfpathlineto{\pgfqpoint{1.885498in}{3.419840in}}%
\pgfpathlineto{\pgfqpoint{1.896066in}{3.422080in}}%
\pgfpathlineto{\pgfqpoint{1.897486in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{1.928394in}{3.426560in}}%
\pgfpathlineto{\pgfqpoint{1.929259in}{3.428800in}}%
\pgfpathlineto{\pgfqpoint{2.013829in}{3.440000in}}%
\pgfpathlineto{\pgfqpoint{2.015800in}{3.442240in}}%
\pgfpathlineto{\pgfqpoint{2.020680in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.446720in}}%
\pgfpathlineto{\pgfqpoint{2.091876in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{2.093436in}{3.453440in}}%
\pgfpathlineto{\pgfqpoint{2.097355in}{3.455680in}}%
\pgfpathlineto{\pgfqpoint{2.107790in}{3.457920in}}%
\pgfpathlineto{\pgfqpoint{2.112879in}{3.460160in}}%
\pgfpathlineto{\pgfqpoint{2.125967in}{3.462400in}}%
\pgfpathlineto{\pgfqpoint{2.145747in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{2.151302in}{3.466880in}}%
\pgfpathlineto{\pgfqpoint{2.167334in}{3.469120in}}%
\pgfpathlineto{\pgfqpoint{2.270533in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{2.271494in}{3.480320in}}%
\pgfpathlineto{\pgfqpoint{2.288321in}{3.482560in}}%
\pgfpathlineto{\pgfqpoint{2.295771in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{2.299101in}{3.487040in}}%
\pgfpathlineto{\pgfqpoint{2.341889in}{3.489280in}}%
\pgfpathlineto{\pgfqpoint{2.357350in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{3.493760in}}%
\pgfpathlineto{\pgfqpoint{2.368623in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{2.372392in}{3.498240in}}%
\pgfpathlineto{\pgfqpoint{2.385621in}{3.500480in}}%
\pgfpathlineto{\pgfqpoint{2.392704in}{3.504960in}}%
\pgfpathlineto{\pgfqpoint{2.402226in}{3.507200in}}%
\pgfpathlineto{\pgfqpoint{2.430147in}{3.509440in}}%
\pgfpathlineto{\pgfqpoint{2.498298in}{3.513920in}}%
\pgfpathlineto{\pgfqpoint{2.544602in}{3.520640in}}%
\pgfpathlineto{\pgfqpoint{2.573946in}{3.529600in}}%
\pgfpathlineto{\pgfqpoint{2.606769in}{3.531840in}}%
\pgfpathlineto{\pgfqpoint{2.610222in}{3.534080in}}%
\pgfpathlineto{\pgfqpoint{2.624882in}{3.536320in}}%
\pgfpathlineto{\pgfqpoint{2.625120in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{2.649970in}{3.543040in}}%
\pgfpathlineto{\pgfqpoint{2.684260in}{3.545280in}}%
\pgfpathlineto{\pgfqpoint{2.716955in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{2.722987in}{3.554240in}}%
\pgfpathlineto{\pgfqpoint{2.724163in}{3.556480in}}%
\pgfpathlineto{\pgfqpoint{2.740203in}{3.558720in}}%
\pgfpathlineto{\pgfqpoint{2.772861in}{3.560960in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{3.565440in}}%
\pgfpathlineto{\pgfqpoint{2.804062in}{3.567680in}}%
\pgfpathlineto{\pgfqpoint{2.812740in}{3.572160in}}%
\pgfpathlineto{\pgfqpoint{2.817885in}{3.574400in}}%
\pgfpathlineto{\pgfqpoint{2.857022in}{3.576640in}}%
\pgfpathlineto{\pgfqpoint{2.862424in}{3.581120in}}%
\pgfpathlineto{\pgfqpoint{2.883669in}{3.583360in}}%
\pgfpathlineto{\pgfqpoint{2.897503in}{3.587840in}}%
\pgfpathlineto{\pgfqpoint{2.920158in}{3.590080in}}%
\pgfpathlineto{\pgfqpoint{2.921193in}{3.594560in}}%
\pgfpathlineto{\pgfqpoint{2.932885in}{3.596800in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{3.599040in}}%
\pgfpathlineto{\pgfqpoint{2.938975in}{3.601280in}}%
\pgfpathlineto{\pgfqpoint{2.959409in}{3.605760in}}%
\pgfpathlineto{\pgfqpoint{2.962252in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{2.968150in}{3.610240in}}%
\pgfpathlineto{\pgfqpoint{2.989279in}{3.612480in}}%
\pgfpathlineto{\pgfqpoint{2.999335in}{3.616960in}}%
\pgfpathlineto{\pgfqpoint{3.023834in}{3.619200in}}%
\pgfpathlineto{\pgfqpoint{3.029024in}{3.621440in}}%
\pgfpathlineto{\pgfqpoint{3.046743in}{3.623680in}}%
\pgfpathlineto{\pgfqpoint{3.082316in}{3.625920in}}%
\pgfpathlineto{\pgfqpoint{3.085385in}{3.630400in}}%
\pgfpathlineto{\pgfqpoint{3.099083in}{3.632640in}}%
\pgfpathlineto{\pgfqpoint{3.112116in}{3.641600in}}%
\pgfpathlineto{\pgfqpoint{3.126346in}{3.643840in}}%
\pgfpathlineto{\pgfqpoint{3.129548in}{3.646080in}}%
\pgfpathlineto{\pgfqpoint{3.139978in}{3.650560in}}%
\pgfpathlineto{\pgfqpoint{3.146520in}{3.652800in}}%
\pgfpathlineto{\pgfqpoint{3.148810in}{3.655040in}}%
\pgfpathlineto{\pgfqpoint{3.165544in}{3.657280in}}%
\pgfpathlineto{\pgfqpoint{3.167014in}{3.659520in}}%
\pgfpathlineto{\pgfqpoint{3.175720in}{3.661760in}}%
\pgfpathlineto{\pgfqpoint{3.185525in}{3.668480in}}%
\pgfpathlineto{\pgfqpoint{3.186299in}{3.670720in}}%
\pgfpathlineto{\pgfqpoint{3.188391in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{3.225383in}{3.675200in}}%
\pgfpathlineto{\pgfqpoint{3.234575in}{3.677440in}}%
\pgfpathlineto{\pgfqpoint{3.235534in}{3.679680in}}%
\pgfpathlineto{\pgfqpoint{3.240879in}{3.681920in}}%
\pgfpathlineto{\pgfqpoint{3.254334in}{3.684160in}}%
\pgfpathlineto{\pgfqpoint{3.255609in}{3.686400in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{3.688640in}}%
\pgfpathlineto{\pgfqpoint{3.297291in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{3.299285in}{3.702080in}}%
\pgfpathlineto{\pgfqpoint{3.307951in}{3.704320in}}%
\pgfpathlineto{\pgfqpoint{3.321782in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{3.322661in}{3.711040in}}%
\pgfpathlineto{\pgfqpoint{3.346989in}{3.715520in}}%
\pgfpathlineto{\pgfqpoint{3.347352in}{3.717760in}}%
\pgfpathlineto{\pgfqpoint{3.363973in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.366110in}{3.722240in}}%
\pgfpathlineto{\pgfqpoint{3.366361in}{3.724480in}}%
\pgfpathlineto{\pgfqpoint{3.395058in}{3.726720in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{3.728960in}}%
\pgfpathlineto{\pgfqpoint{3.451150in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{3.452024in}{3.735680in}}%
\pgfpathlineto{\pgfqpoint{3.466318in}{3.742400in}}%
\pgfpathlineto{\pgfqpoint{3.478341in}{3.744640in}}%
\pgfpathlineto{\pgfqpoint{3.478761in}{3.746880in}}%
\pgfpathlineto{\pgfqpoint{3.483230in}{3.749120in}}%
\pgfpathlineto{\pgfqpoint{3.498391in}{3.753600in}}%
\pgfpathlineto{\pgfqpoint{3.525231in}{3.755840in}}%
\pgfpathlineto{\pgfqpoint{3.541603in}{3.760320in}}%
\pgfpathlineto{\pgfqpoint{3.553063in}{3.764800in}}%
\pgfpathlineto{\pgfqpoint{3.572139in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{3.572615in}{3.778240in}}%
\pgfpathlineto{\pgfqpoint{3.579570in}{3.782720in}}%
\pgfpathlineto{\pgfqpoint{3.593574in}{3.787200in}}%
\pgfpathlineto{\pgfqpoint{3.597667in}{3.789440in}}%
\pgfpathlineto{\pgfqpoint{3.663289in}{3.793920in}}%
\pgfpathlineto{\pgfqpoint{3.664256in}{3.796160in}}%
\pgfpathlineto{\pgfqpoint{3.672361in}{3.800640in}}%
\pgfpathlineto{\pgfqpoint{3.673022in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{3.679522in}{3.805120in}}%
\pgfpathlineto{\pgfqpoint{3.686072in}{3.811840in}}%
\pgfpathlineto{\pgfqpoint{3.708516in}{3.823040in}}%
\pgfpathlineto{\pgfqpoint{3.710405in}{3.825280in}}%
\pgfpathlineto{\pgfqpoint{3.749557in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{3.762735in}{3.829760in}}%
\pgfpathlineto{\pgfqpoint{3.767526in}{3.832000in}}%
\pgfpathlineto{\pgfqpoint{3.793014in}{3.836480in}}%
\pgfpathlineto{\pgfqpoint{3.799553in}{3.838720in}}%
\pgfpathlineto{\pgfqpoint{3.801358in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{3.809302in}{3.843200in}}%
\pgfpathlineto{\pgfqpoint{3.853206in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{3.895025in}{3.849920in}}%
\pgfpathlineto{\pgfqpoint{3.910619in}{3.852160in}}%
\pgfpathlineto{\pgfqpoint{3.963269in}{3.854400in}}%
\pgfpathlineto{\pgfqpoint{3.971397in}{3.856640in}}%
\pgfpathlineto{\pgfqpoint{3.973993in}{3.858880in}}%
\pgfpathlineto{\pgfqpoint{4.013134in}{3.863360in}}%
\pgfpathlineto{\pgfqpoint{4.014448in}{3.865600in}}%
\pgfpathlineto{\pgfqpoint{4.039615in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{4.053635in}{3.876800in}}%
\pgfpathlineto{\pgfqpoint{4.141458in}{3.879040in}}%
\pgfpathlineto{\pgfqpoint{4.173867in}{3.883520in}}%
\pgfpathlineto{\pgfqpoint{4.348604in}{3.892480in}}%
\pgfpathlineto{\pgfqpoint{4.433757in}{3.894720in}}%
\pgfpathlineto{\pgfqpoint{4.444630in}{3.896960in}}%
\pgfpathlineto{\pgfqpoint{4.446268in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{4.487151in}{3.903680in}}%
\pgfpathlineto{\pgfqpoint{4.495504in}{3.905920in}}%
\pgfpathlineto{\pgfqpoint{4.495508in}{3.908160in}}%
\pgfpathlineto{\pgfqpoint{4.611800in}{3.917120in}}%
\pgfpathlineto{\pgfqpoint{4.736161in}{3.919360in}}%
\pgfpathlineto{\pgfqpoint{4.766951in}{3.921600in}}%
\pgfpathlineto{\pgfqpoint{4.890176in}{3.926080in}}%
\pgfpathlineto{\pgfqpoint{5.295548in}{3.928320in}}%
\pgfpathlineto{\pgfqpoint{5.364321in}{3.935040in}}%
\pgfpathlineto{\pgfqpoint{5.422315in}{3.937280in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.939520in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060433in}{0.727050in}}%
\pgfpathlineto{\pgfqpoint{1.064811in}{0.760339in}}%
\pgfpathlineto{\pgfqpoint{1.065993in}{0.793629in}}%
\pgfpathlineto{\pgfqpoint{1.071471in}{0.826918in}}%
\pgfpathlineto{\pgfqpoint{1.079963in}{0.860208in}}%
\pgfpathlineto{\pgfqpoint{1.081668in}{0.893497in}}%
\pgfpathlineto{\pgfqpoint{1.081902in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.094449in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{1.094507in}{1.026655in}}%
\pgfpathlineto{\pgfqpoint{1.094818in}{1.059945in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{1.097128in}{1.126524in}}%
\pgfpathlineto{\pgfqpoint{1.099059in}{1.159813in}}%
\pgfpathlineto{\pgfqpoint{1.100040in}{1.193103in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{1.103397in}{1.259682in}}%
\pgfpathlineto{\pgfqpoint{1.105185in}{1.292971in}}%
\pgfpathlineto{\pgfqpoint{1.106718in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{1.108054in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{1.109625in}{1.392840in}}%
\pgfpathlineto{\pgfqpoint{1.110026in}{1.426129in}}%
\pgfpathlineto{\pgfqpoint{1.111271in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{1.113121in}{1.492708in}}%
\pgfpathlineto{\pgfqpoint{1.116427in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{1.116866in}{1.559287in}}%
\pgfpathlineto{\pgfqpoint{1.118101in}{1.592577in}}%
\pgfpathlineto{\pgfqpoint{1.119368in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{1.121153in}{1.659156in}}%
\pgfpathlineto{\pgfqpoint{1.121985in}{1.692445in}}%
\pgfpathlineto{\pgfqpoint{1.123236in}{1.725735in}}%
\pgfpathlineto{\pgfqpoint{1.124119in}{1.759024in}}%
\pgfpathlineto{\pgfqpoint{1.126075in}{1.792314in}}%
\pgfpathlineto{\pgfqpoint{1.133901in}{1.825603in}}%
\pgfpathlineto{\pgfqpoint{1.134197in}{1.858893in}}%
\pgfpathlineto{\pgfqpoint{1.134326in}{1.892182in}}%
\pgfpathlineto{\pgfqpoint{1.137957in}{1.925472in}}%
\pgfpathlineto{\pgfqpoint{1.138787in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{1.139071in}{1.992051in}}%
\pgfpathlineto{\pgfqpoint{1.140531in}{2.025340in}}%
\pgfpathlineto{\pgfqpoint{1.140581in}{2.058630in}}%
\pgfpathlineto{\pgfqpoint{1.141185in}{2.091919in}}%
\pgfpathlineto{\pgfqpoint{1.141861in}{2.125209in}}%
\pgfpathlineto{\pgfqpoint{1.143178in}{2.158498in}}%
\pgfpathlineto{\pgfqpoint{1.146025in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{1.147899in}{2.225077in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{1.150210in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{1.161931in}{2.324946in}}%
\pgfpathlineto{\pgfqpoint{1.165598in}{2.358235in}}%
\pgfpathlineto{\pgfqpoint{1.167372in}{2.391525in}}%
\pgfpathlineto{\pgfqpoint{1.170003in}{2.424814in}}%
\pgfpathlineto{\pgfqpoint{1.171255in}{2.458104in}}%
\pgfpathlineto{\pgfqpoint{1.172750in}{2.491393in}}%
\pgfpathlineto{\pgfqpoint{1.173436in}{2.524683in}}%
\pgfpathlineto{\pgfqpoint{1.176491in}{2.557972in}}%
\pgfpathlineto{\pgfqpoint{1.181123in}{2.591262in}}%
\pgfpathlineto{\pgfqpoint{1.183372in}{2.624551in}}%
\pgfpathlineto{\pgfqpoint{1.187541in}{2.657841in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{2.691130in}}%
\pgfpathlineto{\pgfqpoint{1.193252in}{2.724420in}}%
\pgfpathlineto{\pgfqpoint{1.194343in}{2.757709in}}%
\pgfpathlineto{\pgfqpoint{1.197091in}{2.790999in}}%
\pgfpathlineto{\pgfqpoint{1.202227in}{2.824288in}}%
\pgfpathlineto{\pgfqpoint{1.206210in}{2.857578in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{2.890867in}}%
\pgfpathlineto{\pgfqpoint{1.212441in}{2.924157in}}%
\pgfpathlineto{\pgfqpoint{1.212846in}{2.957446in}}%
\pgfpathlineto{\pgfqpoint{1.213466in}{2.990736in}}%
\pgfpathlineto{\pgfqpoint{1.218677in}{3.024025in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{3.057315in}}%
\pgfpathlineto{\pgfqpoint{1.226524in}{3.090604in}}%
\pgfpathlineto{\pgfqpoint{1.227383in}{3.123894in}}%
\pgfpathlineto{\pgfqpoint{1.227673in}{3.157183in}}%
\pgfpathlineto{\pgfqpoint{1.228526in}{3.190473in}}%
\pgfpathlineto{\pgfqpoint{1.237585in}{3.223762in}}%
\pgfpathlineto{\pgfqpoint{1.243818in}{3.257052in}}%
\pgfpathlineto{\pgfqpoint{1.265089in}{3.290341in}}%
\pgfpathlineto{\pgfqpoint{1.267370in}{3.323631in}}%
\pgfpathlineto{\pgfqpoint{1.267603in}{3.356920in}}%
\pgfpathlineto{\pgfqpoint{1.281516in}{3.390210in}}%
\pgfpathlineto{\pgfqpoint{1.305995in}{3.423499in}}%
\pgfpathlineto{\pgfqpoint{1.316198in}{3.456789in}}%
\pgfpathlineto{\pgfqpoint{1.359909in}{3.490078in}}%
\pgfpathlineto{\pgfqpoint{1.398930in}{3.523368in}}%
\pgfpathlineto{\pgfqpoint{1.441439in}{3.556657in}}%
\pgfpathlineto{\pgfqpoint{1.441990in}{3.589947in}}%
\pgfpathlineto{\pgfqpoint{1.494663in}{3.623236in}}%
\pgfpathlineto{\pgfqpoint{1.555507in}{3.656526in}}%
\pgfpathlineto{\pgfqpoint{1.735148in}{3.689815in}}%
\pgfpathlineto{\pgfqpoint{1.790599in}{3.723105in}}%
\pgfpathlineto{\pgfqpoint{1.853710in}{3.756394in}}%
\pgfpathlineto{\pgfqpoint{1.927840in}{3.789684in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{3.822973in}}%
\pgfpathlineto{\pgfqpoint{1.997816in}{3.856263in}}%
\pgfpathlineto{\pgfqpoint{2.016840in}{3.889552in}}%
\pgfpathlineto{\pgfqpoint{2.179217in}{3.922842in}}%
\pgfpathlineto{\pgfqpoint{2.689257in}{3.956131in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{3.989421in}}%
\pgfpathlineto{\pgfqpoint{4.094237in}{4.022710in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728766in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.623889in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{0.625222in}}{\pgfqpoint{5.662778in}{0.664111in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.491888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662778in}{1.530777in}}{\pgfqpoint{5.623889in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{3.728766in}{1.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689878in}{1.530777in}}{\pgfqpoint{3.689878in}{1.491888in}}%
\pgfpathlineto{\pgfqpoint{3.689878in}{0.664111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689878in}{0.625222in}}{\pgfqpoint{3.728766in}{0.625222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767655in}{1.371055in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{1.371055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312100in,y=1.302999in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Dubin's w/ A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767655in}{1.084944in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{1.084944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312100in,y=1.016888in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Tractor Trailer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767655in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{4.156544in}{0.809944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312100in,y=0.741889in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Quadrotor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/f1tenth_planning_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995192in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.995192in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995192in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751751in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.751751in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751751in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751751in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508310in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.508310in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508310in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508310in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264869in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.264869in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264869in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264869in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021428in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.021428in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021428in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.021428in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777987in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.777987in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777987in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777987in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.227075in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Planning Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.535042in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.535042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.535042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=0.477172in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.239234in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.239234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.239234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=1.181363in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.943425in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.943425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.943425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=1.885555in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.647617in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.647617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.647617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=2.589747in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.351808in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.351808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.351808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=3.293938in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=3.998130in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484029in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Cost of best solution (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318999in}{3.279277in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.279277in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.279277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.249293in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{1.249293in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{1.239234in}}%
\pgfpathlineto{\pgfqpoint{1.036046in}{1.239234in}}%
\pgfpathlineto{\pgfqpoint{1.037559in}{1.188934in}}%
\pgfpathlineto{\pgfqpoint{1.078414in}{1.188934in}}%
\pgfpathlineto{\pgfqpoint{1.079927in}{1.168814in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{1.168814in}}%
\pgfpathlineto{\pgfqpoint{1.084466in}{1.138635in}}%
\pgfpathlineto{\pgfqpoint{1.211568in}{1.138635in}}%
\pgfpathlineto{\pgfqpoint{1.213081in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{1.232752in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{1.234265in}{1.118515in}}%
\pgfpathlineto{\pgfqpoint{1.346236in}{1.118515in}}%
\pgfpathlineto{\pgfqpoint{1.347749in}{1.058156in}}%
\pgfpathlineto{\pgfqpoint{1.408273in}{1.058156in}}%
\pgfpathlineto{\pgfqpoint{1.409786in}{0.977677in}}%
\pgfpathlineto{\pgfqpoint{1.822868in}{0.977677in}}%
\pgfpathlineto{\pgfqpoint{1.824381in}{0.947497in}}%
\pgfpathlineto{\pgfqpoint{1.907602in}{0.947497in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{1.928786in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{2.240488in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{2.242001in}{0.867018in}}%
\pgfpathlineto{\pgfqpoint{2.329762in}{0.867018in}}%
\pgfpathlineto{\pgfqpoint{2.331275in}{0.856958in}}%
\pgfpathlineto{\pgfqpoint{2.512849in}{0.856958in}}%
\pgfpathlineto{\pgfqpoint{2.514362in}{0.846898in}}%
\pgfpathlineto{\pgfqpoint{2.770079in}{0.846898in}}%
\pgfpathlineto{\pgfqpoint{2.771592in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{3.034875in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{3.036388in}{0.826778in}}%
\pgfpathlineto{\pgfqpoint{3.081782in}{0.826778in}}%
\pgfpathlineto{\pgfqpoint{3.083295in}{0.816719in}}%
\pgfpathlineto{\pgfqpoint{3.335985in}{0.816719in}}%
\pgfpathlineto{\pgfqpoint{3.337498in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{4.278658in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{4.280171in}{0.786539in}}%
\pgfpathlineto{\pgfqpoint{4.395168in}{0.786539in}}%
\pgfpathlineto{\pgfqpoint{4.396681in}{0.776479in}}%
\pgfpathlineto{\pgfqpoint{4.900549in}{0.776479in}}%
\pgfpathlineto{\pgfqpoint{4.902062in}{0.756359in}}%
\pgfpathlineto{\pgfqpoint{5.133569in}{0.756359in}}%
\pgfpathlineto{\pgfqpoint{5.135082in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{5.227383in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{5.228896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.715003in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{1.754467in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.754467in}}%
\pgfpathlineto{\pgfqpoint{1.102624in}{1.711042in}}%
\pgfpathlineto{\pgfqpoint{1.154070in}{1.711042in}}%
\pgfpathlineto{\pgfqpoint{1.155583in}{1.704391in}}%
\pgfpathlineto{\pgfqpoint{1.267553in}{1.704391in}}%
\pgfpathlineto{\pgfqpoint{1.269067in}{1.687960in}}%
\pgfpathlineto{\pgfqpoint{1.417352in}{1.687960in}}%
\pgfpathlineto{\pgfqpoint{1.418865in}{1.659010in}}%
\pgfpathlineto{\pgfqpoint{2.420549in}{1.659010in}}%
\pgfpathlineto{\pgfqpoint{2.422062in}{1.648447in}}%
\pgfpathlineto{\pgfqpoint{2.429628in}{1.648447in}}%
\pgfpathlineto{\pgfqpoint{2.431141in}{1.611281in}}%
\pgfpathlineto{\pgfqpoint{3.555387in}{1.611281in}}%
\pgfpathlineto{\pgfqpoint{3.556901in}{1.444623in}}%
\pgfpathlineto{\pgfqpoint{4.921733in}{1.444623in}}%
\pgfpathlineto{\pgfqpoint{4.923246in}{1.319042in}}%
\pgfpathlineto{\pgfqpoint{5.346919in}{1.319042in}}%
\pgfpathlineto{\pgfqpoint{5.348432in}{1.286571in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.286571in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.286571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.038395in}}%
\pgfpathlineto{\pgfqpoint{1.039073in}{4.038395in}}%
\pgfpathlineto{\pgfqpoint{1.040586in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.052691in}{3.343006in}}%
\pgfpathlineto{\pgfqpoint{1.054204in}{3.343006in}}%
\pgfpathlineto{\pgfqpoint{1.055717in}{3.334204in}}%
\pgfpathlineto{\pgfqpoint{1.089005in}{3.334204in}}%
\pgfpathlineto{\pgfqpoint{1.090519in}{3.781365in}}%
\pgfpathlineto{\pgfqpoint{1.095058in}{3.781365in}}%
\pgfpathlineto{\pgfqpoint{1.096571in}{3.640527in}}%
\pgfpathlineto{\pgfqpoint{1.119268in}{3.640527in}}%
\pgfpathlineto{\pgfqpoint{1.120781in}{3.856479in}}%
\pgfpathlineto{\pgfqpoint{1.358340in}{3.856479in}}%
\pgfpathlineto{\pgfqpoint{1.359854in}{3.749174in}}%
\pgfpathlineto{\pgfqpoint{1.511165in}{3.749174in}}%
\pgfpathlineto{\pgfqpoint{1.512678in}{3.923964in}}%
\pgfpathlineto{\pgfqpoint{1.683661in}{3.923964in}}%
\pgfpathlineto{\pgfqpoint{1.685174in}{3.919563in}}%
\pgfpathlineto{\pgfqpoint{1.795631in}{3.919563in}}%
\pgfpathlineto{\pgfqpoint{1.797145in}{3.730311in}}%
\pgfpathlineto{\pgfqpoint{1.813789in}{3.730311in}}%
\pgfpathlineto{\pgfqpoint{1.815302in}{3.721509in}}%
\pgfpathlineto{\pgfqpoint{1.839512in}{3.721509in}}%
\pgfpathlineto{\pgfqpoint{1.841025in}{3.717108in}}%
\pgfpathlineto{\pgfqpoint{1.862209in}{3.717108in}}%
\pgfpathlineto{\pgfqpoint{1.863722in}{3.558665in}}%
\pgfpathlineto{\pgfqpoint{2.004442in}{3.558665in}}%
\pgfpathlineto{\pgfqpoint{2.005955in}{3.549862in}}%
\pgfpathlineto{\pgfqpoint{2.089176in}{3.549862in}}%
\pgfpathlineto{\pgfqpoint{2.090689in}{3.334204in}}%
\pgfpathlineto{\pgfqpoint{2.158780in}{3.334204in}}%
\pgfpathlineto{\pgfqpoint{2.160293in}{3.153754in}}%
\pgfpathlineto{\pgfqpoint{2.178450in}{3.153754in}}%
\pgfpathlineto{\pgfqpoint{2.179963in}{3.149353in}}%
\pgfpathlineto{\pgfqpoint{3.378353in}{3.149353in}}%
\pgfpathlineto{\pgfqpoint{3.379866in}{3.131749in}}%
\pgfpathlineto{\pgfqpoint{3.768737in}{3.131749in}}%
\pgfpathlineto{\pgfqpoint{3.770250in}{3.127347in}}%
\pgfpathlineto{\pgfqpoint{4.186358in}{3.127347in}}%
\pgfpathlineto{\pgfqpoint{4.187871in}{3.114144in}}%
\pgfpathlineto{\pgfqpoint{5.038243in}{3.114144in}}%
\pgfpathlineto{\pgfqpoint{5.039756in}{3.100940in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{3.100940in}}%
\pgfpathlineto{\pgfqpoint{5.073045in}{3.078934in}}%
\pgfpathlineto{\pgfqpoint{5.375668in}{3.078934in}}%
\pgfpathlineto{\pgfqpoint{5.377181in}{3.034922in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.034922in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.034922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405716in}{3.125852in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{3.125852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{3.125852in}}{\pgfqpoint{5.676667in}{3.159186in}}%
\pgfpathlineto{\pgfqpoint{5.676667in}{4.107333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{4.140667in}}{\pgfqpoint{5.643333in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{3.405716in}{4.140667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372382in}{4.140667in}}{\pgfqpoint{3.372382in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{3.159186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372382in}{3.125852in}}{\pgfqpoint{3.405716in}{3.125852in}}%
\pgfpathlineto{\pgfqpoint{3.405716in}{3.125852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{4.007333in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{4.007333in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{4.007333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.949000in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont RRT* w/ NLP Steering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{3.757333in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{3.757333in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{3.757333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.699000in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont RRT* w/ S3F Steering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{3.515667in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{3.515667in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{3.515667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.457333in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Kinodynamic RRT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{3.283260in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{3.283260in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{3.283260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.224926in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont SST}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/quadrotor_planning_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995192in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.995192in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995192in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751751in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.751751in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751751in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751751in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508310in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.508310in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508310in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508310in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264869in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.264869in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264869in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264869in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021428in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.021428in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021428in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.021428in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777987in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.777987in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777987in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777987in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.227075in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Planning Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.740592in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.740592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.740592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=0.682722in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.191927in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.191927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.191927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=1.134057in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.643262in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.643262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.643262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=1.585392in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.094598in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.094598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.094598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=2.036727in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.545933in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.545933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.545933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=2.488063in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.997268in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.997268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.997268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=2.939398in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.448603in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.448603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.448603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=3.390733in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.899938in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.899938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.899938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=3.842068in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484029in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Cost of best solution (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747212in}{0.809195in}}%
\pgfpathlineto{\pgfqpoint{4.284710in}{0.809195in}}%
\pgfpathlineto{\pgfqpoint{4.286223in}{0.733371in}}%
\pgfpathlineto{\pgfqpoint{4.608517in}{0.733371in}}%
\pgfpathlineto{\pgfqpoint{4.610031in}{0.711406in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.711406in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.711406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.715498in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{0.715498in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.031507in}{0.735692in}}%
\pgfpathlineto{\pgfqpoint{1.034533in}{0.735692in}}%
\pgfpathlineto{\pgfqpoint{1.036046in}{0.747926in}}%
\pgfpathlineto{\pgfqpoint{1.040586in}{0.747926in}}%
\pgfpathlineto{\pgfqpoint{1.042099in}{0.743864in}}%
\pgfpathlineto{\pgfqpoint{1.079927in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{0.741833in}}%
\pgfpathlineto{\pgfqpoint{1.113215in}{0.741833in}}%
\pgfpathlineto{\pgfqpoint{1.114728in}{0.740141in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{0.740141in}}%
\pgfpathlineto{\pgfqpoint{1.144991in}{0.737771in}}%
\pgfpathlineto{\pgfqpoint{1.191897in}{0.737771in}}%
\pgfpathlineto{\pgfqpoint{1.193411in}{0.735063in}}%
\pgfpathlineto{\pgfqpoint{1.235778in}{0.735063in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{0.844098in}}%
\pgfpathlineto{\pgfqpoint{1.252422in}{0.844098in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{0.832363in}}%
\pgfpathlineto{\pgfqpoint{1.426431in}{0.832363in}}%
\pgfpathlineto{\pgfqpoint{1.427944in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{0.821230in}}%
\pgfpathlineto{\pgfqpoint{1.732081in}{0.821230in}}%
\pgfpathlineto{\pgfqpoint{1.733594in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{1.868261in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{1.869774in}{0.811602in}}%
\pgfpathlineto{\pgfqpoint{2.005955in}{0.811602in}}%
\pgfpathlineto{\pgfqpoint{2.008981in}{0.810098in}}%
\pgfpathlineto{\pgfqpoint{2.186016in}{0.810098in}}%
\pgfpathlineto{\pgfqpoint{2.187529in}{0.808292in}}%
\pgfpathlineto{\pgfqpoint{2.269237in}{0.808292in}}%
\pgfpathlineto{\pgfqpoint{2.272264in}{0.806788in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.806788in}}%
\pgfpathlineto{\pgfqpoint{2.606663in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{2.642977in}{0.804982in}}%
\pgfpathlineto{\pgfqpoint{2.644491in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{2.733764in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{2.736791in}{0.800770in}}%
\pgfpathlineto{\pgfqpoint{2.963758in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{2.965272in}{0.795354in}}%
\pgfpathlineto{\pgfqpoint{3.086321in}{0.795354in}}%
\pgfpathlineto{\pgfqpoint{3.087834in}{0.789697in}}%
\pgfpathlineto{\pgfqpoint{4.136425in}{0.788614in}}%
\pgfpathlineto{\pgfqpoint{4.137938in}{0.776699in}}%
\pgfpathlineto{\pgfqpoint{4.581281in}{0.776428in}}%
\pgfpathlineto{\pgfqpoint{4.582794in}{0.771824in}}%
\pgfpathlineto{\pgfqpoint{4.619109in}{0.771824in}}%
\pgfpathlineto{\pgfqpoint{4.620622in}{0.767762in}}%
\pgfpathlineto{\pgfqpoint{4.929298in}{0.767762in}}%
\pgfpathlineto{\pgfqpoint{4.930811in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{5.375668in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{5.377181in}{0.759638in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.759638in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.759638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.827858in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{1.827858in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{1.803035in}}%
\pgfpathlineto{\pgfqpoint{1.087492in}{1.803035in}}%
\pgfpathlineto{\pgfqpoint{1.089005in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405716in}{3.125852in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{3.125852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{3.125852in}}{\pgfqpoint{5.676667in}{3.159186in}}%
\pgfpathlineto{\pgfqpoint{5.676667in}{4.107333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{4.140667in}}{\pgfqpoint{5.643333in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{3.405716in}{4.140667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372382in}{4.140667in}}{\pgfqpoint{3.372382in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{3.159186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372382in}{3.125852in}}{\pgfqpoint{3.405716in}{3.125852in}}%
\pgfpathlineto{\pgfqpoint{3.405716in}{3.125852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{4.007333in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{4.007333in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{4.007333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.949000in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont RRT* w/ NLP Steering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{3.757333in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{3.757333in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{3.757333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.699000in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont RRT* w/ S3F Steering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{3.515667in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{3.515667in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{3.515667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.457333in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Kinodynamic RRT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{3.283260in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{3.283260in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{3.283260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.224926in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont SST}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/state_func_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804905in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.804905in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804905in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804905in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584356in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.584356in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584356in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584356in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363807in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.363807in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363807in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363807in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143257in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.143257in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143257in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143257in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922708in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.922708in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922708in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.922708in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702159in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.702159in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702159in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.702159in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.227075in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.910375in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.910375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.910375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491551in, y=0.852505in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.347875in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.347875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.347875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491551in, y=1.290005in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.785375in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.785375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.785375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491551in, y=1.727505in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.222875in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.222875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.222875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491551in, y=2.165005in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.660375in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.660375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.660375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=2.602505in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.097875in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.097875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.097875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=3.040005in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.535375in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.535375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.535375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=3.477505in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.972875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.972875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=3.915005in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435996in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont state (m, m/s, rad, rad/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.696160in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{0.696235in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{0.696335in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{0.696640in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{0.696872in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{0.697183in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{0.697598in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{0.698146in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{0.698866in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{0.699774in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{0.700878in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{0.702283in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{0.704130in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{0.706689in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{0.710088in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{0.714702in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{0.720853in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{0.728405in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{0.737549in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{0.748493in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{0.761531in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{0.776908in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{0.794958in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{0.840164in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{0.867185in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{0.928333in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{0.963926in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{1.048127in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{1.097121in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{1.149012in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{1.203654in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{1.376026in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{1.434898in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{1.494025in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{1.553384in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{1.613001in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{1.672782in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{1.732642in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{1.792554in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{1.852448in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{1.912250in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{1.971913in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{2.031367in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{2.090414in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{2.206365in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{2.262816in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{2.317911in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{2.371444in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{2.423021in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{2.471251in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{2.515588in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{2.556308in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{2.593838in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{2.629132in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{2.662327in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{2.693434in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{2.722360in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{2.748327in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{2.771059in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{2.790722in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{2.807607in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{2.821961in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.834074in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{2.843997in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{2.851567in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{2.857130in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{2.861385in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{2.864658in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{2.867032in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{2.868819in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{2.870222in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{2.871348in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{2.872253in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{2.872932in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{2.873431in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{2.873797in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{2.874065in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{2.874262in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{2.874409in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{2.874515in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.874591in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{2.874646in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{2.874686in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{2.874715in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{2.874734in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{2.874746in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.874751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{0.696005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{0.696016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{0.696035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{0.696064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{0.696104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{0.696160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{0.696235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{0.696335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{0.696465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{0.696640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{0.696872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{0.697183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{0.697598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{0.698146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{0.698866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{0.699774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{0.700878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{0.702283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{0.704130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{0.706689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{0.710088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{0.714702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{0.720853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{0.728405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{0.737549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{0.748493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{0.761531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{0.776908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{0.794958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{0.815957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{0.840164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{0.867185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{0.896402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{0.928333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{0.963926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{1.003525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{1.048127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{1.097121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{1.149012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{1.203654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{1.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{1.317593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{1.376026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{1.434898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{1.494025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{1.553384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{1.613001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{1.672782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{1.732642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{1.792554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{1.852448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{1.912250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{1.971913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{2.031367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{2.090414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{2.148815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{2.206365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{2.262816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{2.317911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{2.371444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{2.423021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{2.471251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{2.515588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{2.556308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{2.593838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{2.629132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{2.662327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{2.693434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{2.722360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{2.748327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{2.771059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{2.790722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{2.807607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{2.821961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{2.834074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{2.843997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{2.851567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{2.857130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{2.861385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{2.864658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{2.867032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{2.868819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{2.870222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{2.871348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{2.872253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{2.872932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{2.873431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{2.873797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{2.874065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{2.874262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{2.874409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{2.874515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{2.874591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{2.874646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{2.874686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{2.874715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{2.874734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{2.874746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.874751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.352250in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{1.352286in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{1.352315in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{1.352355in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{1.352487in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{1.352587in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{1.352722in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{1.352904in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{1.353160in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{1.353526in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{1.354058in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{1.354832in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{1.359597in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{1.362550in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{1.373290in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{1.382069in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{1.393954in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{1.409556in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{1.428423in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{1.476963in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{1.507103in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{1.541262in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{1.579424in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{1.621336in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{1.666669in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{1.714636in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{1.764457in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{1.815959in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{1.868966in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{1.978054in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{2.033712in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{2.090034in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{2.204511in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{2.262540in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{2.321014in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{2.379868in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{2.439043in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{2.498484in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{2.558143in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{2.617954in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{2.677854in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{2.737786in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{2.797688in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{2.857498in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{2.917158in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{2.976613in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{3.035801in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{3.094657in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{3.153120in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{3.211129in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{3.268630in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{3.325570in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{3.381902in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{3.437585in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{3.492499in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{3.546371in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{3.598879in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{3.649928in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{3.699284in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{3.746729in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{3.791953in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{3.834015in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{3.872277in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{3.906475in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{3.936577in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{3.962635in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.984905in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{4.003331in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{4.017525in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{4.027992in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{4.035917in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{4.041835in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{4.045847in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{4.048622in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{4.050635in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{4.052143in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{4.053287in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{4.054089in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{4.054643in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{4.055031in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{4.055307in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{4.055507in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{4.055656in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{4.055763in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{4.055840in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{4.055895in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{4.055936in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{4.055965in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{4.055984in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{4.055995in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.352250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{1.352255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{1.352267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{1.352286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{1.352315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{1.352355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{1.352411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{1.352487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{1.352587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{1.352722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{1.352904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{1.353160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{1.353526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{1.354058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{1.354832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{1.355961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{1.357525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{1.359597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{1.362550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{1.366850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{1.373290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{1.382069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{1.393954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{1.409556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{1.428423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{1.450822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{1.476963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{1.507103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{1.541262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{1.579424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{1.621336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{1.666669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{1.714636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{1.764457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{1.815959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{1.868966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{1.923091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{1.978054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{2.033712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{2.090034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{2.146988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{2.204511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{2.262540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{2.321014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{2.379868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{2.439043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{2.498484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{2.558143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{2.617954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{2.677854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{2.737786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{2.797688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{2.857498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{2.917158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{2.976613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{3.035801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{3.094657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{3.153120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{3.211129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{3.268630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{3.325570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{3.381902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{3.437585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{3.492499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{3.546371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{3.598879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{3.649928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{3.699284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{3.746729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{3.791953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{3.834015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{3.872277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{3.906475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{3.936577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{3.962635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{3.984905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{4.003331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{4.017525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{4.027992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{4.035917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{4.041835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{4.045847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{4.048622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{4.050635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{4.052143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{4.053287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{4.054089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{4.054643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{4.055031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{4.055307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{4.055507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{4.055656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{4.055763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{4.055840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{4.055895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{4.055936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{4.055965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{4.055984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{4.055995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.102250in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{3.102247in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{3.102258in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{3.102321in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{3.102878in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{3.103567in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{3.104658in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{3.106038in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{3.107695in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{3.109665in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{3.111985in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{3.114693in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{3.117835in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{3.121444in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{3.125551in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{3.129811in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{3.133664in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{3.137780in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{3.149738in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{3.158163in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{3.168656in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{3.181552in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{3.195138in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{3.209241in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{3.223723in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{3.238686in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{3.254011in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{3.269779in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{3.285881in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{3.302269in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{3.317453in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{3.329497in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{3.339538in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{3.349980in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{3.361670in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{3.377627in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{3.396640in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{3.415088in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{3.434482in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{3.452247in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{3.470282in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{3.490060in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{3.509513in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{3.529361in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{3.549082in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{3.569053in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{3.588915in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{3.608953in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{3.628860in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{3.648899in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{3.668758in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{3.688733in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{3.708444in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{3.728159in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{3.745281in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{3.757958in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{3.766085in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{3.769770in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{3.769004in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{3.764546in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{3.760952in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{3.759513in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{3.758956in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{3.757797in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{3.753159in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{3.744761in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{3.732785in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{3.717681in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{3.701701in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{3.685940in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{3.670604in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{3.655653in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{3.641162in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.627046in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{3.613950in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{3.603314in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{3.595053in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{3.587681in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{3.581007in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{3.575843in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{3.571258in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{3.566574in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{3.561539in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{3.556274in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{3.551494in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{3.547276in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{3.543563in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{3.540325in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{3.537512in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{3.535138in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{3.533434in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{3.532316in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{3.531630in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{3.531251in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{3.531072in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{3.531008in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{3.530998in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.531001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.102250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{3.102247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{3.102258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{3.102321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{3.102500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{3.102878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{3.103567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{3.104658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{3.106038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{3.107695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{3.109665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{3.111985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{3.114693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{3.117835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{3.121444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{3.125551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{3.129811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{3.133664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{3.137780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{3.142741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{3.149738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{3.158163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{3.168656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{3.181552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{3.195138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{3.209241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{3.223723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{3.238686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{3.254011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{3.269779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{3.285881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{3.302269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{3.317453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{3.329497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{3.339538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{3.349980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{3.361670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{3.377627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{3.396640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{3.415088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{3.434482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{3.452247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{3.470282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{3.490060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{3.509513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{3.529361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{3.549082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{3.569053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{3.588915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{3.608953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{3.628860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{3.648899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{3.668758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{3.688733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{3.708444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{3.728159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{3.745281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{3.757958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{3.766085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{3.769770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{3.769004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{3.764546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{3.760952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{3.759513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{3.758956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{3.757797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{3.753159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{3.744761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{3.732785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{3.717681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{3.701701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{3.685940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{3.670604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{3.655653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{3.641162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{3.627046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{3.613950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{3.603314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{3.595053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{3.587681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{3.581007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{3.575843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{3.571258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{3.566574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{3.561539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{3.556274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{3.551494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{3.547276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{3.543563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{3.540325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{3.537512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{3.535138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{3.533434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{3.532316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{3.531630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{3.531251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{3.531072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{3.531008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{3.530998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.531001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.664750in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{2.664843in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{2.665065in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{2.665417in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{2.665923in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{2.666610in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{2.667597in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{2.668752in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{2.670008in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{2.671831in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{2.674147in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.677285in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{2.681114in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{2.686090in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.691898in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{2.699013in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{2.704795in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{2.712612in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{2.724318in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{2.743235in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{2.769166in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.797807in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{2.843280in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{2.884362in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{2.922772in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{2.966676in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{3.015124in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{3.069532in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{3.129019in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{3.195092in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{3.266169in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{3.336495in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{3.384599in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{3.427480in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{3.495933in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{3.576004in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{3.668864in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{3.779024in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{3.843465in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{3.896019in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{3.936650in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{3.954471in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{3.969754in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{3.972874in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{3.972870in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{3.970443in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{3.971438in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{3.972049in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{3.972145in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{3.971909in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{3.972852in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{3.972453in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{3.972872in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{3.972874in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{3.972237in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{3.966533in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{3.958264in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{3.945123in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{3.928404in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{3.905417in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{3.881403in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{3.835010in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{3.757209in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{3.682639in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{3.611964in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{3.560719in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{3.526181in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{3.486275in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{3.451038in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{3.399756in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{3.328442in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{3.255640in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{3.186831in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{3.123237in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{3.063909in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.009644in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{2.946289in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{2.879145in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{2.829622in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{2.798225in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{2.767307in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{2.741767in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{2.727086in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{2.715950in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{2.708461in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{2.700070in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{2.691630in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{2.685100in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{2.679986in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{2.676093in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{2.673346in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{2.670990in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{2.668934in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.667593in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{2.666608in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{2.665926in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{2.665416in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{2.665066in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{2.664843in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.664750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{2.664843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{2.665065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{2.665417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{2.665923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{2.666610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{2.667597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{2.668752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{2.670008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{2.671831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{2.674147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{2.677285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{2.681114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{2.686090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{2.691898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{2.699013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{2.704795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{2.712612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{2.724318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{2.743235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{2.769166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{2.797807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{2.843280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{2.884362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{2.922772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{2.966676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{3.015124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{3.069532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{3.129019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{3.195092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{3.266169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{3.336495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{3.384599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{3.427480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{3.495933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{3.576004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{3.668864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{3.779024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{3.843465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{3.896019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{3.936650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{3.954471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{3.969754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{3.972874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{3.972870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{3.970443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{3.971438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{3.972049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{3.972145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{3.971909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{3.972852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{3.972453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{3.972872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{3.972874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{3.972237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{3.966533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{3.958264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{3.945123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{3.928404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{3.905417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{3.881403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{3.835010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{3.757209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{3.682639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{3.611964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{3.560719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{3.526181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{3.486275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{3.451038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{3.399756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{3.328442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{3.255640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{3.186831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{3.123237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{3.063909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{3.009644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{2.946289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{2.879145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{2.829622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{2.798225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{2.767307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{2.741767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{2.727086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{2.715950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{2.708461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{2.700070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{2.691630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{2.685100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{2.679986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{2.676093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{2.673346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{2.670990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{2.668934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{2.667593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{2.666608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{2.665926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{2.665416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{2.665066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{2.664843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.664750in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{2.664847in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{2.665067in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{2.665439in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{2.665935in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{2.666666in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{2.667631in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{2.668864in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{2.670109in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{2.672260in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{2.675045in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.679628in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{2.685615in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{2.694987in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.706916in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{2.724265in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{2.739540in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{2.763869in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{2.801484in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{2.862203in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{2.939510in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{3.016127in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{3.128297in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{3.224453in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{3.310328in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{3.402316in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{3.495384in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{3.589319in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{3.678128in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{3.761033in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{3.832394in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{3.889693in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{3.919955in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{3.939695in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{3.958194in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{3.969702in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{3.971931in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{3.972410in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{3.972557in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{3.972874in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{3.972800in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{3.972588in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{3.972599in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{3.972599in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{3.972762in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{3.972833in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{3.972871in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{3.972741in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{3.972856in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{3.972662in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{3.972519in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{3.972262in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{3.972219in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{3.972167in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{3.972668in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{3.972875in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{3.970069in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{3.959722in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{3.945282in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{3.929500in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{3.905759in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{3.879796in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{3.835445in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{3.764483in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{3.680507in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{3.588807in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{3.494102in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{3.398307in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{3.305850in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{3.194097in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{3.072162in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{2.977806in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{2.914483in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{2.848144in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{2.791771in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{2.759775in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{2.736982in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{2.722962in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{2.708802in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{2.696021in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{2.687097in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{2.680816in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{2.676404in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{2.673530in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{2.671105in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{2.669025in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.667644in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{2.666650in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{2.665947in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{2.665431in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{2.665072in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{2.664846in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.664750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{2.664847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{2.665067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{2.665439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{2.665935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{2.666666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{2.667631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{2.668864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{2.670109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{2.672260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{2.675045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{2.679628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{2.685615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{2.694987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{2.706916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{2.724265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{2.739540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{2.763869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{2.801484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{2.862203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{2.939510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{3.016127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{3.128297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{3.224453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{3.310328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{3.402316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{3.495384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{3.589319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{3.678128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{3.761033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{3.832394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{3.889693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{3.919955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{3.939695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{3.958194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{3.969702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{3.972875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{3.972875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{3.971931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{3.972410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{3.972557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{3.972874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{3.972800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{3.972875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{3.972588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{3.972599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{3.972599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{3.972875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{3.972762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{3.972875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{3.972833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{3.972871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{3.972741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{3.972856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{3.972875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{3.972875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{3.972662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{3.972519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{3.972262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{3.972219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{3.972167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{3.972668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{3.972875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{3.970069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{3.959722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{3.945282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{3.929500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{3.905759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{3.879796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{3.835445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{3.764483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{3.680507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{3.588807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{3.494102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{3.398307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{3.305850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{3.194097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{3.072162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{2.977806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{2.914483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{2.848144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{2.791771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{2.759775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{2.736982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{2.722962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{2.708802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{2.696021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{2.687097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{2.680816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{2.676404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{2.673530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{2.671105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{2.669025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{2.667644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{2.666650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{2.665947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{2.665431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{2.665072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{2.664846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{2.659908in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{2.669212in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{2.683564in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{2.703637in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{2.727968in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{2.759840in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{2.782159in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{2.787980in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{2.798808in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{2.806682in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.819268in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{2.828626in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{2.843341in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.853158in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{2.865910in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{2.839408in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{2.824427in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{2.836081in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{2.885352in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{2.950394in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.981238in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{3.066887in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{3.097871in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{3.097874in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{3.097874in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{3.097874in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{3.097874in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{3.097874in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{3.097874in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{3.097873in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{3.085622in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{3.014420in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{2.926700in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{2.909548in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{2.924352in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.979411in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{3.097868in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{3.097866in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{3.097861in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{3.097816in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{3.045849in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{3.097863in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{3.097861in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{3.097868in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{3.097851in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{3.097865in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{3.097858in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{3.097864in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{3.097859in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{3.097864in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{3.097858in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{3.097864in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{3.097828in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{3.097869in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{3.084514in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{2.992974in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{2.896895in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{2.791300in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{2.697688in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{2.586771in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{2.549140in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{2.606144in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{2.639524in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{2.650351in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{2.597495in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{2.491362in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{2.401118in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{2.296542in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{2.234550in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{2.222876in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{2.222877in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{2.222876in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{2.222877in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{2.222877in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.222957in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{2.266570in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{2.347084in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{2.393161in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{2.396372in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{2.433012in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{2.474126in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{2.464730in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{2.446995in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{2.410623in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{2.404216in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{2.418593in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{2.430743in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{2.441361in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{2.453548in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{2.460268in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{2.485418in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{2.527497in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.561705in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{2.592591in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{2.617157in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{2.637178in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{2.651535in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{2.660843in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.664750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{2.659908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{2.669212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{2.683564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{2.703637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{2.727968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{2.759840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{2.782159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{2.787980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{2.798808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{2.806682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{2.819268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{2.828626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{2.843341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{2.853158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{2.865910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{2.839408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{2.824427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{2.836081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{2.885352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{2.950394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{2.981238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{3.066887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{3.097871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{3.097874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{3.097874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{3.097874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{3.097874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{3.097874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{3.097874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{3.097873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{3.085622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{3.014420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{2.926700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{2.909548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{2.924352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{2.979411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{3.097868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{3.097866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{3.097861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{3.097816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{3.045849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{3.097863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{3.097861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{3.097868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{3.097851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{3.097865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{3.097858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{3.097864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{3.097859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{3.097864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{3.097858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{3.097864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{3.097828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{3.097869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{3.084514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{2.992974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{2.896895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{2.791300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{2.697688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{2.586771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{2.549140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{2.606144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{2.639524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{2.650351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{2.597495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{2.491362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{2.401118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{2.296542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{2.234550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{2.222876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{2.222877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{2.222876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{2.222877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{2.222877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{2.222957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{2.266570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{2.347084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{2.393161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{2.396372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{2.433012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{2.474126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{2.464730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{2.446995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{2.410623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{2.404216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{2.418593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{2.430743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{2.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{2.453548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{2.460268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{2.485418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{2.527497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{2.561705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{2.592591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{2.617157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{2.637178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{2.651535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{2.660843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{2.655993in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{2.655953in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{2.655830in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{2.655540in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{2.654972in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{2.653988in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{2.652419in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{2.650069in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{2.646719in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{2.642120in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.636006in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{2.628079in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{2.618031in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.605521in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{2.590244in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{2.572389in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{2.552908in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{2.532320in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{2.511281in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{2.492284in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.476142in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{2.463268in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{2.454167in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{2.449307in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{2.449166in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{2.454218in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{2.464909in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{2.481750in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{2.504757in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{2.531025in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{2.558135in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{2.585822in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{2.613860in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{2.639534in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{2.658313in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.669187in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{2.672187in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{2.670247in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{2.667845in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{2.665640in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{2.663559in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{2.661743in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{2.660869in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{2.660268in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{2.660222in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{2.660278in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{2.660309in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{2.660352in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{2.660390in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{2.660430in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{2.660473in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{2.660471in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{2.660212in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{2.659825in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{2.658932in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{2.657895in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{2.656793in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{2.655619in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{2.654374in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{2.653055in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{2.651924in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{2.654079in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{2.664065in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{2.682119in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{2.705638in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{2.729437in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{2.752689in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{2.775523in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{2.797825in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{2.819700in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{2.840557in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{2.856734in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{2.866892in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{2.871408in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.870735in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{2.865357in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{2.855749in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{2.842397in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{2.825779in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{2.806439in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{2.785869in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{2.766034in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{2.747351in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{2.730391in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{2.715235in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{2.702710in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{2.692669in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{2.684741in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{2.678629in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{2.674031in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{2.670681in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{2.668332in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.666762in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{2.665777in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{2.665210in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{2.664921in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{2.664797in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{2.664758in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.664750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{2.655993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{2.655953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{2.655830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{2.655540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{2.654972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{2.653988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{2.652419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{2.650069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{2.646719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{2.642120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{2.636006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{2.628079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{2.618031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{2.605521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{2.590244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{2.572389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{2.552908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{2.532320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{2.511281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{2.492284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{2.476142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{2.463268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{2.454167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{2.449307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{2.449166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{2.454218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{2.464909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{2.481750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{2.504757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{2.531025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{2.558135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{2.585822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{2.613860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{2.639534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{2.658313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{2.669187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{2.672187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{2.670247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{2.667845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{2.665640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{2.663559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{2.661743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{2.660869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{2.660268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{2.660222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{2.660278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{2.660309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{2.660352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{2.660390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{2.660430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{2.660473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{2.660471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{2.660212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{2.659825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{2.658932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{2.657895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{2.656793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{2.655619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{2.654374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{2.653055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{2.651924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{2.654079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{2.664065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{2.682119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{2.705638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{2.729437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{2.752689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{2.775523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{2.797825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{2.819700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{2.840557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{2.856734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{2.866892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{2.871408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{2.870735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{2.865357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{2.855749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{2.842397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{2.825779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{2.806439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{2.785869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{2.766034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{2.747351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{2.730391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{2.715235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{2.702710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{2.692669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{2.684741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{2.678629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{2.674031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{2.670681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{2.668332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{2.666762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{2.665777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{2.665210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{2.664921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{2.664797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{2.664758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.664750in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{2.664758in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{2.664797in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{2.664920in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{2.665211in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{2.665777in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{2.666766in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{2.668289in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{2.670114in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{2.672168in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{2.674451in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.676959in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{2.679686in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{2.682633in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.685783in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{2.689151in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{2.692671in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{2.696657in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{2.703172in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{2.713087in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{2.726561in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.741669in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{2.754570in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{2.764254in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{2.773704in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{2.783097in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{2.792581in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{2.801896in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{2.811340in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{2.820432in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{2.826180in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{2.825968in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{2.821952in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{2.817574in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{2.813247in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{2.809012in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.804095in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{2.792992in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{2.774652in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{2.751067in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{2.721738in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{2.694167in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{2.673851in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{2.662215in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{2.656872in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{2.658638in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{2.662905in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{2.661001in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{2.659519in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{2.661772in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{2.660691in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{2.660248in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{2.660749in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{2.660942in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{2.655088in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{2.641952in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{2.625709in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{2.609297in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{2.593029in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{2.576937in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{2.560903in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{2.545804in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{2.536087in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{2.529216in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{2.522574in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{2.515970in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{2.509394in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{2.502893in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{2.496393in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{2.490459in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{2.489004in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{2.493252in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{2.499590in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{2.506269in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{2.513339in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.520571in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{2.529063in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{2.541391in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{2.557074in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{2.573177in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{2.588158in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{2.599645in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{2.607741in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{2.613930in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{2.619630in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{2.625030in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{2.630088in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{2.634807in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{2.639175in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{2.643185in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{2.646843in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{2.650067in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{2.652420in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.653988in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{2.654973in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{2.655540in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{2.655830in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{2.655953in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{2.655993in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.656000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{2.664758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{2.664797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{2.664920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{2.665211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{2.665777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{2.666766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{2.668289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{2.670114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{2.672168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{2.674451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{2.676959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{2.679686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{2.682633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{2.685783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{2.689151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{2.692671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{2.696657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{2.703172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{2.713087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{2.726561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{2.741669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{2.754570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{2.764254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{2.773704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{2.783097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{2.792581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{2.801896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{2.811340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{2.820432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{2.826180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{2.825968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{2.821952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{2.817574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{2.813247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{2.809012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{2.804095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{2.792992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{2.774652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{2.751067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{2.721738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{2.694167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{2.673851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{2.662215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{2.656872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{2.658638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{2.662905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{2.661001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{2.659519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{2.661772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{2.660691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{2.660248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{2.660749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{2.660942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{2.655088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{2.641952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{2.625709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{2.609297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{2.593029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{2.576937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{2.560903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{2.545804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{2.536087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{2.529216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{2.522574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{2.515970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{2.509394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{2.502893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{2.496393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{2.490459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{2.489004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{2.493252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{2.499590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{2.506269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{2.513339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{2.520571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{2.529063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{2.541391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{2.557074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{2.573177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{2.588158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{2.599645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{2.607741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{2.613930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{2.619630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{2.625030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{2.630088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{2.634807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{2.639175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{2.643185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{2.646843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{2.650067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{2.652420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{2.653988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{2.654973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{2.655540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{2.655830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{2.655953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{2.655993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.664749in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{2.664745in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{2.664734in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{2.664716in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{2.664693in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{2.664663in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{2.664627in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{2.664587in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{2.664560in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{2.664559in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{2.664594in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.664676in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{2.664818in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{2.665033in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.665335in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{2.665735in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{2.666229in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{2.666765in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{2.667235in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{2.667623in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{2.668028in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.668535in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{2.669101in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{2.669713in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{2.670512in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{2.671525in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{2.672777in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{2.674274in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{2.676048in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{2.678078in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{2.680118in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{2.681959in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{2.683676in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{2.685419in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{2.687316in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{2.689549in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.692129in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{2.694825in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{2.697475in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{2.699958in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{2.702117in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{2.704129in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{2.705869in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{2.708468in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{2.709374in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{2.709998in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{2.710299in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{2.710300in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{2.709975in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{2.709347in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{2.708393in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{2.707142in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{2.705592in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{2.703759in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{2.701659in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{2.699440in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{2.697224in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{2.695026in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{2.692846in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{2.690691in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{2.688537in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{2.686333in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{2.684370in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{2.682768in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{2.681428in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{2.680139in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{2.678868in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{2.677626in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{2.676389in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{2.674996in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{2.673418in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{2.671959in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{2.670749in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{2.669769in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.669013in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{2.668415in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{2.667851in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{2.667319in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{2.666926in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{2.666669in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{2.666392in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{2.666019in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{2.665606in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{2.665238in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{2.664926in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{2.664702in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{2.664561in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{2.664486in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{2.664466in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{2.664487in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{2.664537in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{2.664585in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.664627in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{2.664664in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{2.664693in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{2.664717in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{2.664734in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{2.664745in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.664750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.664749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{2.664745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{2.664734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{2.664716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{2.664693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{2.664663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{2.664627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{2.664587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{2.664560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{2.664559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{2.664594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{2.664676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{2.664818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{2.665033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{2.665335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{2.665735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{2.666229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{2.666765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{2.667235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{2.667623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{2.668028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{2.668535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{2.669101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{2.669713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{2.670512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{2.671525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{2.672777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{2.674274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{2.676048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{2.678078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{2.680118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{2.681959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{2.683676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{2.685419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{2.687316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{2.689549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{2.692129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{2.694825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{2.697475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{2.699958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{2.702117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{2.704129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{2.705869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{2.707289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{2.708468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{2.709374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{2.709998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{2.710299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{2.710300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{2.709975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{2.709347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{2.708393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{2.707142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{2.705592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{2.703759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{2.701659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{2.699440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{2.697224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{2.695026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{2.692846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{2.690691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{2.688537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{2.686333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{2.684370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{2.682768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{2.681428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{2.680139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{2.678868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{2.677626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{2.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{2.674996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{2.673418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{2.671959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{2.670749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{2.669769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{2.669013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{2.668415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{2.667851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{2.667319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{2.666926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{2.666669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{2.666392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{2.666019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{2.665606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{2.665238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{2.664926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{2.664702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{2.664561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{2.664486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{2.664466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{2.664487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{2.664537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{2.664585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{2.664627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{2.664664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{2.664693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{2.664717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{2.664734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{2.664745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{2.650842in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{2.638683in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{2.619654in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{2.593621in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{2.560863in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{2.521047in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{2.474717in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{2.421242in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{2.361539in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{2.294547in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.221757in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{2.141403in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{2.055974in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{1.962048in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.818813in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{1.814787in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{1.810652in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{1.878516in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{2.016530in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.144081in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{2.287213in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{2.427904in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{2.580482in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{2.731493in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{2.893852in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{3.053068in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{3.228200in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{3.353427in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{3.380896in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{3.378694in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{3.381013in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{3.358162in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{3.225590in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{3.020164in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.827127in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{2.650070in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{2.601069in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{2.607168in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{2.612554in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{2.612458in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{2.630934in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{2.645340in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{2.651870in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{2.663598in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{2.659856in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{2.662191in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{2.660473in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{2.661947in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{2.660524in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{2.662212in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{2.653778in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{2.647244in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{2.636256in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{2.638116in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{2.633190in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{2.634424in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{2.629561in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{2.630206in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{2.649721in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{2.795882in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{3.001129in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{3.188201in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{3.262989in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{3.249937in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{3.255551in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{3.252086in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{3.251814in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{3.256906in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{3.199991in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{3.036600in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{2.879174in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{2.713878in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.565033in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{2.410097in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{2.271298in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{2.127058in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{1.998954in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{1.877437in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{1.841742in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{1.864602in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{1.896964in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{1.957996in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{2.058063in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{2.140299in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{2.222635in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{2.294063in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{2.361978in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{2.420966in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{2.474930in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.520893in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{2.560973in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{2.593547in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{2.619702in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{2.638656in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{2.650853in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.656000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{2.650842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{2.638683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{2.619654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{2.593621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{2.560863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{2.521047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{2.474717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{2.421242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{2.361539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{2.294547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{2.221757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{2.141403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{2.055974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{1.962048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{1.872496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{1.818813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{1.814787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{1.810652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{1.878516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{2.016530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{2.144081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{2.287213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{2.427904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{2.580482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{2.731493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{2.893852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{3.053068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{3.228200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{3.353427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{3.380896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{3.378694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{3.381013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{3.358162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{3.225590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{3.020164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{2.827127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{2.650070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{2.601069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{2.607168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{2.612554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{2.612458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{2.630934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{2.645340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{2.651870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{2.663598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{2.659856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{2.662191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{2.660473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{2.661947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{2.660524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{2.662212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{2.657029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{2.653778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{2.647244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{2.636256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{2.638116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{2.633190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{2.634424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{2.629561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{2.630206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{2.649721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{2.795882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{3.001129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{3.188201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{3.262989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{3.249937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{3.255551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{3.252086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{3.251814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{3.256906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{3.199991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{3.036600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{2.879174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{2.713878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{2.565033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{2.410097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{2.271298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{2.127058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{1.998954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{1.877437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{1.843816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{1.841742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{1.864602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{1.896964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{1.957996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{2.058063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{2.140299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{2.222635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{2.294063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{2.361978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{2.420966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{2.474930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{2.520893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{2.560973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{2.593547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{2.619702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{2.638656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{2.650853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.664750in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{2.669878in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{2.682132in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{2.700936in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{2.727442in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{2.759189in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{2.801670in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{2.826843in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{2.823650in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{2.826823in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{2.823905in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.826750in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{2.823446in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{2.826814in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.821873in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{2.827415in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{2.815872in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{2.869440in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{2.988549in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{3.111013in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{3.205938in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{3.175649in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{3.030603in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{2.960473in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{2.963320in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{2.945214in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{2.925461in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{2.932328in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{2.879315in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{2.739876in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{2.583228in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{2.546742in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{2.550445in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{2.553592in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{2.559440in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.495005in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{2.292912in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{2.178042in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{2.032219in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{1.975983in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{2.104000in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{2.305320in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{2.476791in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{2.614621in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{2.767842in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{2.696460in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{2.576057in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{2.697674in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{2.678397in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{2.624879in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{2.669742in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{2.674922in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{2.625629in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{2.433027in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{2.322976in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{2.284728in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{2.298988in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{2.285845in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{2.300980in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{2.279841in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{2.364475in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{2.482063in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{2.500672in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{2.498235in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{2.497598in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{2.493895in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{2.486524in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{2.541590in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{2.709149in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{2.827313in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{2.847756in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{2.866257in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{2.878483in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.897495in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{2.987915in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{3.153652in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{3.230487in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{3.243801in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{3.178991in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{3.043934in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{2.951624in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{2.917859in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{2.925965in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{2.921515in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{2.925872in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{2.922379in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{2.926136in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{2.921948in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{2.928062in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{2.900463in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{2.845267in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.800131in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{2.759678in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{2.727250in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{2.701028in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{2.682096in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{2.669894in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.664750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{2.669878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{2.682132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{2.700936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{2.727442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{2.759189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{2.801670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{2.826843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{2.823650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{2.826823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{2.823905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{2.826750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{2.823446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{2.826814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{2.821873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{2.827415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{2.815872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{2.869440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{2.988549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{3.111013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{3.205938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{3.175649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{3.030603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{2.960473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{2.963320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{2.945214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{2.944124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{2.925461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{2.932328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{2.879315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{2.739876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{2.583228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{2.546742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{2.550445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{2.553592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{2.559440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{2.495005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{2.292912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{2.178042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{2.032219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{1.975983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{2.104000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{2.305320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{2.476791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{2.614621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{2.767842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{2.696460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{2.576057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{2.697674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{2.678397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{2.624879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{2.669742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{2.674922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{2.625629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{2.433027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{2.322976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{2.284728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{2.298988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{2.285845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{2.300980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{2.279841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{2.364475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{2.482063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{2.500672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{2.498235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{2.497598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{2.493895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{2.495714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{2.486524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{2.541590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{2.709149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{2.827313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{2.847756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{2.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{2.878483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{2.897495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{2.987915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{3.153652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{3.230487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{3.243801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{3.178991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{3.043934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{2.951624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{2.917859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{2.925965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{2.921515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{2.925872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{2.922379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{2.926136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{2.921948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{2.928062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{2.900463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{2.845267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{2.800131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{2.759678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{2.727250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{2.701028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{2.682096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{2.669894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.656000in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{2.656002in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{2.655996in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{2.656010in}}%
\pgfpathlineto{\pgfqpoint{1.045638in}{2.655983in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{2.656037in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{2.655911in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{2.656808in}}%
\pgfpathlineto{\pgfqpoint{1.101428in}{2.659119in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{2.661490in}}%
\pgfpathlineto{\pgfqpoint{1.142414in}{2.664327in}}%
\pgfpathlineto{\pgfqpoint{1.166114in}{2.667270in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{2.670640in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{2.674109in}}%
\pgfpathlineto{\pgfqpoint{1.249752in}{2.678044in}}%
\pgfpathlineto{\pgfqpoint{1.281718in}{2.681641in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{2.684066in}}%
\pgfpathlineto{\pgfqpoint{1.351592in}{2.682297in}}%
\pgfpathlineto{\pgfqpoint{1.389430in}{2.677174in}}%
\pgfpathlineto{\pgfqpoint{1.429152in}{2.674849in}}%
\pgfpathlineto{\pgfqpoint{1.470720in}{2.676878in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.679892in}}%
\pgfpathlineto{\pgfqpoint{1.559224in}{2.679707in}}%
\pgfpathlineto{\pgfqpoint{1.606070in}{2.682830in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{2.689118in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{2.694778in}}%
\pgfpathlineto{\pgfqpoint{1.756428in}{2.701320in}}%
\pgfpathlineto{\pgfqpoint{1.809652in}{2.707234in}}%
\pgfpathlineto{\pgfqpoint{1.864343in}{2.714606in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{2.717610in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{2.712798in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{2.706200in}}%
\pgfpathlineto{\pgfqpoint{2.096650in}{2.704522in}}%
\pgfpathlineto{\pgfqpoint{2.157825in}{2.705514in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{2.711035in}}%
\pgfpathlineto{\pgfqpoint{2.283466in}{2.719656in}}%
\pgfpathlineto{\pgfqpoint{2.347808in}{2.724986in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{2.723890in}}%
\pgfpathlineto{\pgfqpoint{2.479214in}{2.721535in}}%
\pgfpathlineto{\pgfqpoint{2.546149in}{2.713879in}}%
\pgfpathlineto{\pgfqpoint{2.613819in}{2.707673in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{2.695346in}}%
\pgfpathlineto{\pgfqpoint{2.820514in}{2.689626in}}%
\pgfpathlineto{\pgfqpoint{2.890431in}{2.683466in}}%
\pgfpathlineto{\pgfqpoint{2.960737in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{2.670499in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{2.663737in}}%
\pgfpathlineto{\pgfqpoint{3.173262in}{2.656823in}}%
\pgfpathlineto{\pgfqpoint{3.244410in}{2.649926in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{2.643091in}}%
\pgfpathlineto{\pgfqpoint{3.386738in}{2.636079in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{2.629652in}}%
\pgfpathlineto{\pgfqpoint{3.528645in}{2.623009in}}%
\pgfpathlineto{\pgfqpoint{3.599263in}{2.616752in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{2.611511in}}%
\pgfpathlineto{\pgfqpoint{3.739471in}{2.610747in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{2.610853in}}%
\pgfpathlineto{\pgfqpoint{3.946181in}{2.610378in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{2.611108in}}%
\pgfpathlineto{\pgfqpoint{4.080776in}{2.608732in}}%
\pgfpathlineto{\pgfqpoint{4.146921in}{2.609714in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{2.617641in}}%
\pgfpathlineto{\pgfqpoint{4.276528in}{2.625181in}}%
\pgfpathlineto{\pgfqpoint{4.339881in}{2.628501in}}%
\pgfpathlineto{\pgfqpoint{4.402175in}{2.627782in}}%
\pgfpathlineto{\pgfqpoint{4.463346in}{2.628210in}}%
\pgfpathlineto{\pgfqpoint{4.523333in}{2.628007in}}%
\pgfpathlineto{\pgfqpoint{4.582088in}{2.626204in}}%
\pgfpathlineto{\pgfqpoint{4.639549in}{2.618504in}}%
\pgfpathlineto{\pgfqpoint{4.695654in}{2.616371in}}%
\pgfpathlineto{\pgfqpoint{4.750340in}{2.621786in}}%
\pgfpathlineto{\pgfqpoint{4.803561in}{2.627955in}}%
\pgfpathlineto{\pgfqpoint{4.855270in}{2.633825in}}%
\pgfpathlineto{\pgfqpoint{4.905404in}{2.639681in}}%
\pgfpathlineto{\pgfqpoint{4.953917in}{2.641847in}}%
\pgfpathlineto{\pgfqpoint{5.000762in}{2.641370in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{2.643461in}}%
\pgfpathlineto{\pgfqpoint{5.089276in}{2.649194in}}%
\pgfpathlineto{\pgfqpoint{5.130837in}{2.651065in}}%
\pgfpathlineto{\pgfqpoint{5.170558in}{2.647384in}}%
\pgfpathlineto{\pgfqpoint{5.208408in}{2.642966in}}%
\pgfpathlineto{\pgfqpoint{5.244325in}{2.642705in}}%
\pgfpathlineto{\pgfqpoint{5.278278in}{2.644200in}}%
\pgfpathlineto{\pgfqpoint{5.310235in}{2.646602in}}%
\pgfpathlineto{\pgfqpoint{5.340182in}{2.650825in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{2.654117in}}%
\pgfpathlineto{\pgfqpoint{5.393886in}{2.657626in}}%
\pgfpathlineto{\pgfqpoint{5.417581in}{2.660431in}}%
\pgfpathlineto{\pgfqpoint{5.439141in}{2.663465in}}%
\pgfpathlineto{\pgfqpoint{5.458565in}{2.664782in}}%
\pgfpathlineto{\pgfqpoint{5.475806in}{2.664718in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.664765in}}%
\pgfpathlineto{\pgfqpoint{5.503726in}{2.664741in}}%
\pgfpathlineto{\pgfqpoint{5.514358in}{2.664754in}}%
\pgfpathlineto{\pgfqpoint{5.522760in}{2.664748in}}%
\pgfpathlineto{\pgfqpoint{5.528933in}{2.664751in}}%
\pgfpathlineto{\pgfqpoint{5.532862in}{2.664750in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.664750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027126in}{2.656002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031057in}{2.655996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037229in}{2.656010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045638in}{2.655983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{2.656037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069126in}{2.655911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084183in}{2.656808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101428in}{2.659119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120845in}{2.661490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142414in}{2.664327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166114in}{2.667270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191922in}{2.670640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219809in}{2.674109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249752in}{2.678044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281718in}{2.681641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315675in}{2.684066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351592in}{2.682297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{2.677174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429152in}{2.674849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470720in}{2.676878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514092in}{2.679892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559224in}{2.679707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606070in}{2.682830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{2.689118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704722in}{2.694778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756428in}{2.701320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809652in}{2.707234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864343in}{2.714606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920445in}{2.717610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977901in}{2.712798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036656in}{2.706200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096650in}{2.704522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157825in}{2.705514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220117in}{2.711035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283466in}{2.719656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347808in}{2.724986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413079in}{2.723890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479214in}{2.721535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546149in}{2.713879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613819in}{2.707673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682146in}{2.704020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751065in}{2.695346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820514in}{2.689626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890431in}{2.683466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960737in}{2.677547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031355in}{2.670499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102207in}{2.663737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173262in}{2.656823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244410in}{2.649926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315590in}{2.643091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386738in}{2.636079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457777in}{2.629652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528645in}{2.623009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599263in}{2.616752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669554in}{2.611511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739471in}{2.610747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808920in}{2.610498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877854in}{2.610853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946181in}{2.610378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013837in}{2.611108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080776in}{2.608732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146921in}{2.609714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212192in}{2.617641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276528in}{2.625181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339881in}{2.628501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402175in}{2.627782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463346in}{2.628210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523333in}{2.628007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582088in}{2.626204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639549in}{2.618504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695654in}{2.616371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750340in}{2.621786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803561in}{2.627955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855270in}{2.633825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905404in}{2.639681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953917in}{2.641847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000762in}{2.641370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045908in}{2.643461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089276in}{2.649194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130837in}{2.651065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170558in}{2.647384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208408in}{2.642966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244325in}{2.642705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278278in}{2.644200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310235in}{2.646602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340182in}{2.650825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368070in}{2.654117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393886in}{2.657626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417581in}{2.660431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439141in}{2.663465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458565in}{2.664782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.475806in}{2.664718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490865in}{2.664765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503726in}{2.664741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514358in}{2.664754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522760in}{2.664748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528933in}{2.664751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532862in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.664750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186048in}{0.648293in}}%
\pgfpathlineto{\pgfqpoint{5.593733in}{0.648293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627067in}{0.648293in}}{\pgfqpoint{5.627067in}{0.681627in}}%
\pgfpathlineto{\pgfqpoint{5.627067in}{2.059402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627067in}{2.092736in}}{\pgfqpoint{5.593733in}{2.092736in}}%
\pgfpathlineto{\pgfqpoint{3.186048in}{2.092736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.152714in}{2.092736in}}{\pgfqpoint{3.152714in}{2.059402in}}%
\pgfpathlineto{\pgfqpoint{3.152714in}{0.681627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.152714in}{0.648293in}}{\pgfqpoint{3.186048in}{0.648293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219381in}{1.967736in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{1.967736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386048in}{1.967736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686048in,y=1.909402in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219381in}{1.735329in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{1.735329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386048in}{1.735329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686048in,y=1.676995in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219381in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{1.502922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386048in}{1.502922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686048in,y=1.444588in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219381in}{1.270515in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{1.270515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386048in}{1.270515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686048in,y=1.212181in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont xdot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219381in}{1.038107in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{1.038107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386048in}{1.038107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686048in,y=0.979774in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ydot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219381in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{3.552714in}{0.805700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386048in}{0.805700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686048in,y=0.747367in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont zdot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341233in}{1.967736in}}%
\pgfpathlineto{\pgfqpoint{4.674567in}{1.967736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507900in}{1.967736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807900in,y=1.909402in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont theta}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341233in}{1.735329in}}%
\pgfpathlineto{\pgfqpoint{4.674567in}{1.735329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507900in}{1.735329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807900in,y=1.676995in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont phi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341233in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{4.674567in}{1.502922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507900in}{1.502922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807900in,y=1.444588in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341233in}{1.270515in}}%
\pgfpathlineto{\pgfqpoint{4.674567in}{1.270515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.039284in}}{\pgfqpoint{0.023570in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507900in}{1.270515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807900in,y=1.212181in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont thetadot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341233in}{1.038107in}}%
\pgfpathlineto{\pgfqpoint{4.674567in}{1.038107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507900in}{1.038107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807900in,y=0.979774in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont phidot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341233in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{4.674567in}{0.805700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507900in}{0.805700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807900in,y=0.747367in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont gammadot}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/tractor_trailer_planning_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995192in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.995192in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995192in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995192in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751751in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.751751in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751751in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751751in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508310in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.508310in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508310in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508310in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264869in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.264869in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264869in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264869in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021428in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.021428in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021428in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.021428in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777987in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.777987in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777987in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777987in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.227075in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Planning Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.800309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.800309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=0.742439in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.217545in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.217545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.217545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=1.159675in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.634781in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.634781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.634781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=1.576910in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.052016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.052016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=1.994146in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.469252in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.469252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.469252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=2.411382in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.886488in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.886488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.886488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=2.828618in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.303724in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.303724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.303724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=3.245854in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.720960in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.720960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.720960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=3.663089in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.138195in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.138195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.138195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=4.080325in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484029in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Cost of best solution (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.294013in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{2.294013in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{1.676504in}}%
\pgfpathlineto{\pgfqpoint{1.029994in}{1.739090in}}%
\pgfpathlineto{\pgfqpoint{1.042099in}{1.739090in}}%
\pgfpathlineto{\pgfqpoint{1.043612in}{1.998372in}}%
\pgfpathlineto{\pgfqpoint{1.049664in}{1.998372in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{1.926846in}}%
\pgfpathlineto{\pgfqpoint{1.084466in}{1.926846in}}%
\pgfpathlineto{\pgfqpoint{1.085979in}{1.837438in}}%
\pgfpathlineto{\pgfqpoint{1.089005in}{1.837438in}}%
\pgfpathlineto{\pgfqpoint{1.090519in}{1.742070in}}%
\pgfpathlineto{\pgfqpoint{1.108676in}{1.742070in}}%
\pgfpathlineto{\pgfqpoint{1.110189in}{2.088525in}}%
\pgfpathlineto{\pgfqpoint{1.122294in}{2.088525in}}%
\pgfpathlineto{\pgfqpoint{1.123807in}{2.031155in}}%
\pgfpathlineto{\pgfqpoint{1.141965in}{2.031155in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{1.812106in}}%
\pgfpathlineto{\pgfqpoint{1.146504in}{1.812106in}}%
\pgfpathlineto{\pgfqpoint{1.148017in}{1.806890in}}%
\pgfpathlineto{\pgfqpoint{1.158609in}{1.806890in}}%
\pgfpathlineto{\pgfqpoint{1.160122in}{1.759951in}}%
\pgfpathlineto{\pgfqpoint{1.167688in}{1.759951in}}%
\pgfpathlineto{\pgfqpoint{1.169201in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{1.173740in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{1.175253in}{1.613919in}}%
\pgfpathlineto{\pgfqpoint{1.320513in}{1.613919in}}%
\pgfpathlineto{\pgfqpoint{1.322026in}{1.587842in}}%
\pgfpathlineto{\pgfqpoint{1.352288in}{1.587842in}}%
\pgfpathlineto{\pgfqpoint{1.353801in}{1.572195in}}%
\pgfpathlineto{\pgfqpoint{1.468798in}{1.572195in}}%
\pgfpathlineto{\pgfqpoint{1.470311in}{1.530472in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.530472in}}%
\pgfpathlineto{\pgfqpoint{1.505113in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{1.512678in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{1.514192in}{1.353146in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.353146in}}%
\pgfpathlineto{\pgfqpoint{1.946943in}{1.332285in}}%
\pgfpathlineto{\pgfqpoint{2.052862in}{1.332285in}}%
\pgfpathlineto{\pgfqpoint{2.054375in}{1.300992in}}%
\pgfpathlineto{\pgfqpoint{2.178450in}{1.300992in}}%
\pgfpathlineto{\pgfqpoint{2.179963in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{2.184503in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{2.186016in}{1.290561in}}%
\pgfpathlineto{\pgfqpoint{2.674753in}{1.290561in}}%
\pgfpathlineto{\pgfqpoint{2.676266in}{1.207114in}}%
\pgfpathlineto{\pgfqpoint{3.870116in}{1.207114in}}%
\pgfpathlineto{\pgfqpoint{3.871629in}{1.191468in}}%
\pgfpathlineto{\pgfqpoint{4.166687in}{1.191468in}}%
\pgfpathlineto{\pgfqpoint{4.168200in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{5.464942in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{5.466455in}{1.160175in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.160175in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.160175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{4.041188in}}%
\pgfpathlineto{\pgfqpoint{1.033020in}{4.041188in}}%
\pgfpathlineto{\pgfqpoint{1.036046in}{4.039936in}}%
\pgfpathlineto{\pgfqpoint{1.037559in}{4.032009in}}%
\pgfpathlineto{\pgfqpoint{1.067822in}{4.032009in}}%
\pgfpathlineto{\pgfqpoint{1.069335in}{3.917895in}}%
\pgfpathlineto{\pgfqpoint{1.075387in}{3.917895in}}%
\pgfpathlineto{\pgfqpoint{1.076901in}{3.914557in}}%
\pgfpathlineto{\pgfqpoint{1.081440in}{3.914557in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{3.913305in}}%
\pgfpathlineto{\pgfqpoint{1.084466in}{3.689250in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{3.689250in}}%
\pgfpathlineto{\pgfqpoint{1.102624in}{3.685703in}}%
\pgfpathlineto{\pgfqpoint{1.113215in}{3.685703in}}%
\pgfpathlineto{\pgfqpoint{1.116242in}{3.684243in}}%
\pgfpathlineto{\pgfqpoint{1.117755in}{3.684243in}}%
\pgfpathlineto{\pgfqpoint{1.119268in}{3.424305in}}%
\pgfpathlineto{\pgfqpoint{1.140451in}{3.424305in}}%
\pgfpathlineto{\pgfqpoint{1.141965in}{3.411579in}}%
\pgfpathlineto{\pgfqpoint{1.226699in}{3.411579in}}%
\pgfpathlineto{\pgfqpoint{1.228212in}{3.390092in}}%
\pgfpathlineto{\pgfqpoint{1.314460in}{3.389883in}}%
\pgfpathlineto{\pgfqpoint{1.315973in}{3.385293in}}%
\pgfpathlineto{\pgfqpoint{1.399195in}{3.385293in}}%
\pgfpathlineto{\pgfqpoint{1.400708in}{3.382373in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{3.382373in}}%
\pgfpathlineto{\pgfqpoint{1.477877in}{3.377783in}}%
\pgfpathlineto{\pgfqpoint{2.249567in}{3.377783in}}%
\pgfpathlineto{\pgfqpoint{2.251080in}{3.360677in}}%
\pgfpathlineto{\pgfqpoint{2.293447in}{3.360677in}}%
\pgfpathlineto{\pgfqpoint{2.294960in}{3.342944in}}%
\pgfpathlineto{\pgfqpoint{3.148359in}{3.342944in}}%
\pgfpathlineto{\pgfqpoint{3.149872in}{3.332096in}}%
\pgfpathlineto{\pgfqpoint{5.461916in}{3.332096in}}%
\pgfpathlineto{\pgfqpoint{5.463429in}{3.325837in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.325837in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.325837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.099597in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.363577in}}%
\pgfpathlineto{\pgfqpoint{1.107163in}{1.363577in}}%
\pgfpathlineto{\pgfqpoint{1.108676in}{1.321854in}}%
\pgfpathlineto{\pgfqpoint{1.146504in}{1.321854in}}%
\pgfpathlineto{\pgfqpoint{1.148017in}{2.870842in}}%
\pgfpathlineto{\pgfqpoint{1.179793in}{2.870842in}}%
\pgfpathlineto{\pgfqpoint{1.181306in}{2.786351in}}%
\pgfpathlineto{\pgfqpoint{1.182819in}{2.765490in}}%
\pgfpathlineto{\pgfqpoint{1.216107in}{2.765490in}}%
\pgfpathlineto{\pgfqpoint{1.217621in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.367419in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.368932in}{2.657008in}}%
\pgfpathlineto{\pgfqpoint{1.545967in}{2.657008in}}%
\pgfpathlineto{\pgfqpoint{1.547480in}{2.869103in}}%
\pgfpathlineto{\pgfqpoint{1.668530in}{2.869103in}}%
\pgfpathlineto{\pgfqpoint{1.670043in}{2.855195in}}%
\pgfpathlineto{\pgfqpoint{1.783527in}{2.855195in}}%
\pgfpathlineto{\pgfqpoint{1.785040in}{2.851718in}}%
\pgfpathlineto{\pgfqpoint{1.975692in}{2.851718in}}%
\pgfpathlineto{\pgfqpoint{1.977206in}{2.841287in}}%
\pgfpathlineto{\pgfqpoint{2.081611in}{2.841287in}}%
\pgfpathlineto{\pgfqpoint{2.083124in}{2.778702in}}%
\pgfpathlineto{\pgfqpoint{2.214765in}{2.778702in}}%
\pgfpathlineto{\pgfqpoint{2.216278in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{2.523441in}{2.764794in}}%
\pgfpathlineto{\pgfqpoint{3.979060in}{2.764794in}}%
\pgfpathlineto{\pgfqpoint{3.980574in}{2.761317in}}%
\pgfpathlineto{\pgfqpoint{4.445101in}{2.761317in}}%
\pgfpathlineto{\pgfqpoint{4.446614in}{2.747409in}}%
\pgfpathlineto{\pgfqpoint{5.224356in}{2.747409in}}%
\pgfpathlineto{\pgfqpoint{5.225869in}{2.743932in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.743932in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.743932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405716in}{3.125852in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{3.125852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{3.125852in}}{\pgfqpoint{5.676667in}{3.159186in}}%
\pgfpathlineto{\pgfqpoint{5.676667in}{4.107333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{4.140667in}}{\pgfqpoint{5.643333in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{3.405716in}{4.140667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372382in}{4.140667in}}{\pgfqpoint{3.372382in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{3.159186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372382in}{3.125852in}}{\pgfqpoint{3.405716in}{3.125852in}}%
\pgfpathlineto{\pgfqpoint{3.405716in}{3.125852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{4.007333in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{4.007333in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{4.007333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.949000in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont RRT* w/ NLP Steering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{3.757333in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{3.757333in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{3.757333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.699000in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont RRT* w/ S3F Steering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{3.515667in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{3.515667in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{3.515667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.457333in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Kinodynamic RRT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439049in}{3.283260in}}%
\pgfpathlineto{\pgfqpoint{3.605716in}{3.283260in}}%
\pgfpathlineto{\pgfqpoint{3.772382in}{3.283260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905716in,y=3.224926in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont SST}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

